Domain Adaptation with Randomized Expectation Maximization

Domain adaptation (DA) is the task of classifying an unlabeled dataset (target) using a labeled dataset (source) from a related domain. The majority of successful DA methods try to directly match the distributions of the source and target data by transforming the feature space. Despite their success, state of the art methods based on this approach are either involved or unable to directly scale to data with many features. This article shows that domain adaptation can be successfully performed by using a very simple randomized expectation maximization (EM) method. We consider two instances of the method, which involve logistic regression and support vector machine, respectively. The underlying assumption of the proposed method is the existence of a good single linear classifier for both source and target domain. The potential limitations of this assumption are alleviated by the flexibility of the method, which can directly incorporate deep features extracted from a pre-trained deep neural network. The resulting algorithm is strikingly easy to implement and apply. We test its performance on 36 real-life adaptation tasks over text and image data with diverse characteristics. The method achieves state-of-the-art results, competitive with those of involved end-to-end deep transfer-learning methods.

==> (inline-0) <==
\begin{tikzpicture}
      \begin{axis}[toy,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-3.743149 -0.397424 1
3.394048 -1.167995 -1
-3.086773 0.640205 1
-3.266025 0.253856 1
3.570321 1.761666 -1
-3.796803 -1.246990 1
3.517054 -1.046184 -1
-3.361480 -0.071124 1
3.754576 -0.778709 -1
2.718076 -1.640368 -1
-3.665995 -0.441601 1
-3.938784 0.587590 1
3.110268 -1.270684 -1
3.155927 1.669482 -1
-2.877320 2.414358 1
3.036489 -0.064248 -1
-3.424478 -0.169179 1
-3.676472 -1.150286 1
2.375233 -1.993057 -1
3.720684 0.937431 -1
-3.851821 -0.742378 1
-3.765311 0.399777 1
2.924499 -1.879462 -1
-3.316011 -1.636184 1
-2.890726 0.949406 1
2.808807 1.641534 -1
3.592005 1.587138 -1
3.880209 -0.027363 -1
-3.481963 1.841954 1
-2.475476 -1.795873 1
2.935389 1.199238 -1
-2.852477 -2.131417 1
-3.368218 1.488257 1
-3.487957 -0.271105 1
-3.286537 -2.112129 1
-3.170644 -1.141376 1
3.274872 -1.284341 -1
3.182159 -0.897916 -1
-3.640131 1.310383 1
-2.862122 -2.267176 1
2.600790 2.120542 -1
2.787409 1.962770 -1
-2.525030 -1.673522 1
3.473301 0.269966 -1
2.539852 1.683346 -1
3.882683 -0.523356 -1
3.712496 -0.447203 -1
3.117744 -1.649283 -1
3.106605 -1.478750 -1
-3.090805 1.212153 1
3.165288 0.066973 -1
-3.642258 0.972500 1
-3.486839 -1.599821 1
-3.193648 0.756908 1
3.374810 -1.108395 -1
2.743000 -1.603074 -1
-3.583516 -0.025271 1
-2.602635 -1.570698 1
2.652382 1.981903 -1
-2.514274 -2.109726 1
-2.824195 -1.061886 1
2.897953 1.862401 -1
-3.511908 -1.671676 1
3.302287 -0.832015 -1
3.021680 -2.127733 -1
-2.516234 1.936066 1
2.893343 -1.041552 -1
3.384334 2.108136 -1
-3.304274 1.516057 1
-2.835187 1.449010 1
2.925643 -1.939038 -1
3.008856 0.191218 -1
3.059823 0.151164 -1
3.580147 -0.690017 -1
3.027197 -2.329216 -1
3.123556 0.977291 -1
-3.449140 -1.025982 1
2.419619 1.861727 -1
3.311086 -1.519183 -1
-3.493596 -1.202253 1
-2.832643 -1.994622 1
2.711204 -2.210567 -1
-3.095362 2.523789 1
3.680119 -1.383710 -1
2.682381 -1.370914 -1
3.240960 0.022855 -1
-3.687668 0.026005 1
-3.445823 -0.514050 1
-3.396798 1.443976 1
-3.712731 -0.341317 1
-3.468452 0.978700 1
-3.388283 2.044840 1
2.673162 -1.997429 -1
3.847365 0.911842 -1
-2.950333 1.109314 1
3.262463 0.970453 -1
-2.542378 -2.072916 1
3.065660 -1.909630 -1
3.388167 1.554549 -1
-3.146134 -0.745647 1
-3.330281 0.544932 1
3.348271 1.099678 -1
3.867277 -0.191055 -1
-3.153445 -1.288324 1
-3.137748 0.422945 1
2.784145 1.523446 -1
-2.947179 0.922107 1
3.185879 -1.407690 -1
-3.763609 -1.061985 1
3.917490 0.138185 -1
-3.715721 0.183568 1
-3.761566 0.724982 1
3.552632 -0.125315 -1
3.066821 0.865371 -1
-3.406211 1.863832 1
3.260081 0.628329 -1
-2.690447 1.783156 1
-2.529255 -1.946085 1
3.018146 -0.805859 -1
-3.378005 0.214679 1
-3.676219 0.816698 1
-2.800259 -1.098207 1
3.488258 -0.271129 -1
2.944122 -2.011616 -1
-3.685938 -0.656633 1
-2.670762 1.663644 1
-3.497095 1.725534 1
2.673922 2.118097 -1
3.618419 1.419073 -1
-3.990865 -0.253627 1
-2.979119 -1.575950 1
3.432827 1.941801 -1
-2.638071 2.089698 1
-2.923711 2.058748 1
3.702875 -1.158547 -1
-3.001190 -1.326085 1
3.526597 0.577056 -1
3.050791 -1.296888 -1
3.309299 0.883598 -1
2.553920 1.852781 -1
3.327316 2.008046 -1
3.259778 2.227293 -1
-3.338288 1.589032 1
2.993683 -2.171814 -1
3.399908 1.223907 -1
-3.134810 1.773225 1
-3.453756 0.870178 1
3.459000 -0.565995 -1
-3.206000 -1.362868 1
-3.495992 -1.786735 1
-3.794303 0.675937 1
3.397480 0.704646 -1
-3.969641 0.478178 1
-3.261333 -0.439603 1
3.074433 -1.516985 -1
-3.658959 1.259159 1
3.449273 1.187000 -1
3.396914 -0.215880 -1
2.934665 -1.605808 -1
-2.772311 -1.568176 1
-3.293952 -2.250643 1
-3.150991 -0.841329 1
-3.093247 2.244044 1
-2.964073 1.904894 1
3.600117 -0.799792 -1
3.700012 -0.551970 -1
-3.633446 -0.807196 1
3.637886 0.334436 -1
3.629125 1.542738 -1
-3.192187 -1.746720 1
3.361203 -0.356872 -1
3.019033 0.670700 -1
-2.710455 -1.584054 1
2.979382 0.401598 -1
-3.580318 1.065003 1
3.262114 1.226542 -1
-2.564570 1.752281 1
-3.082817 -0.108743 1
3.126008 0.376555 -1
3.188488 -0.293123 -1
3.074914 -0.728768 -1
-3.596607 0.330642 1
-3.277448 0.069346 1
3.098167 0.551924 -1
-3.115471 -0.784947 1
3.923014 0.416521 -1
-3.134924 1.280757 1
-3.293627 -0.538935 1
2.569031 -2.035009 -1
2.796603 2.346629 -1
3.563408 -0.634805 -1
3.371869 1.723298 -1
3.310849 1.575971 -1
-3.076375 2.298717 1
-2.779314 1.624297 1
2.983360 0.445060 -1
-3.043484 -0.631227 1
2.758916 -1.560599 -1
-2.625679 -1.635562 1
-3.257839 0.114916 1
};
        \addplot[classifier] table[select coords between index={0}{1}] {
x y
0.381771 -10.000000
-0.381771 10.000000
0.049901 -10.000000
-0.049901 10.000000
0.529866 -10.000000
-0.529866 10.000000
0.384846 -10.000000
-0.384846 10.000000
1.519503 -10.000000
-1.519503 10.000000
3.037936 -10.000000
-3.037936 10.000000
3.932666 -10.000000
-3.932666 10.000000
4.368966 -10.000000
-4.368966 10.000000
5.295574 -10.000000
-5.295574 10.000000
6.558855 -10.000000
-6.558855 10.000000
7.223221 -10.000000
-7.223221 10.000000
7.401191 -10.000000
-7.401191 10.000000
7.234518 -10.000000
-7.234518 10.000000
7.636322 -10.000000
-7.636322 10.000000
7.820069 -10.000000
-7.820069 10.000000
8.128669 -10.000000
-8.128669 10.000000
8.176593 -10.000000
-8.176593 10.000000
8.324022 -10.000000
-8.324022 10.000000
8.323068 -10.000000
-8.323068 10.000000
8.210515 -10.000000
-8.210515 10.000000
8.557057 -10.000000
-8.557057 10.000000
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-3.743149 -0.397424 1
3.394048 -1.167995 -1
-3.086773 0.640205 1
-3.266025 0.253856 1
3.570321 1.761666 -1
-3.796803 -1.246990 1
3.517054 -1.046184 -1
-3.361480 -0.071124 1
3.754576 -0.778709 -1
2.718076 -1.640368 -1
-3.665995 -0.441601 1
-3.938784 0.587590 1
3.110268 -1.270684 -1
3.155927 1.669482 -1
-2.877320 2.414358 1
3.036489 -0.064248 -1
-3.424478 -0.169179 1
-3.676472 -1.150286 1
2.375233 -1.993057 -1
3.720684 0.937431 -1
-3.851821 -0.742378 1
-3.765311 0.399777 1
2.924499 -1.879462 -1
-3.316011 -1.636184 1
-2.890726 0.949406 1
2.808807 1.641534 -1
3.592005 1.587138 -1
3.880209 -0.027363 -1
-3.481963 1.841954 1
-2.475476 -1.795873 1
2.935389 1.199238 -1
-2.852477 -2.131417 1
-3.368218 1.488257 1
-3.487957 -0.271105 1
-3.286537 -2.112129 1
-3.170644 -1.141376 1
3.274872 -1.284341 -1
3.182159 -0.897916 -1
-3.640131 1.310383 1
-2.862122 -2.267176 1
2.600790 2.120542 -1
2.787409 1.962770 -1
-2.525030 -1.673522 1
3.473301 0.269966 -1
2.539852 1.683346 -1
3.882683 -0.523356 -1
3.712496 -0.447203 -1
3.117744 -1.649283 -1
3.106605 -1.478750 -1
-3.090805 1.212153 1
3.165288 0.066973 -1
-3.642258 0.972500 1
-3.486839 -1.599821 1
-3.193648 0.756908 1
3.374810 -1.108395 -1
2.743000 -1.603074 -1
-3.583516 -0.025271 1
-2.602635 -1.570698 1
2.652382 1.981903 -1
-2.514274 -2.109726 1
-2.824195 -1.061886 1
2.897953 1.862401 -1
-3.511908 -1.671676 1
3.302287 -0.832015 -1
3.021680 -2.127733 -1
-2.516234 1.936066 1
2.893343 -1.041552 -1
3.384334 2.108136 -1
-3.304274 1.516057 1
-2.835187 1.449010 1
2.925643 -1.939038 -1
3.008856 0.191218 -1
3.059823 0.151164 -1
3.580147 -0.690017 -1
3.027197 -2.329216 -1
3.123556 0.977291 -1
-3.449140 -1.025982 1
2.419619 1.861727 -1
3.311086 -1.519183 -1
-3.493596 -1.202253 1
-2.832643 -1.994622 1
2.711204 -2.210567 -1
-3.095362 2.523789 1
3.680119 -1.383710 -1
2.682381 -1.370914 -1
3.240960 0.022855 -1
-3.687668 0.026005 1
-3.445823 -0.514050 1
-3.396798 1.443976 1
-3.712731 -0.341317 1
-3.468452 0.978700 1
-3.388283 2.044840 1
2.673162 -1.997429 -1
3.847365 0.911842 -1
-2.950333 1.109314 1
3.262463 0.970453 -1
-2.542378 -2.072916 1
3.065660 -1.909630 -1
3.388167 1.554549 -1
-3.146134 -0.745647 1
-3.330281 0.544932 1
3.348271 1.099678 -1
3.867277 -0.191055 -1
-3.153445 -1.288324 1
-3.137748 0.422945 1
2.784145 1.523446 -1
-2.947179 0.922107 1
3.185879 -1.407690 -1
-3.763609 -1.061985 1
3.917490 0.138185 -1
-3.715721 0.183568 1
-3.761566 0.724982 1
3.552632 -0.125315 -1
3.066821 0.865371 -1
-3.406211 1.863832 1
3.260081 0.628329 -1
-2.690447 1.783156 1
-2.529255 -1.946085 1
3.018146 -0.805859 -1
-3.378005 0.214679 1
-3.676219 0.816698 1
-2.800259 -1.098207 1
3.488258 -0.271129 -1
2.944122 -2.011616 -1
-3.685938 -0.656633 1
-2.670762 1.663644 1
-3.497095 1.725534 1
2.673922 2.118097 -1
3.618419 1.419073 -1
-3.990865 -0.253627 1
-2.979119 -1.575950 1
3.432827 1.941801 -1
-2.638071 2.089698 1
-2.923711 2.058748 1
3.702875 -1.158547 -1
-3.001190 -1.326085 1
3.526597 0.577056 -1
3.050791 -1.296888 -1
3.309299 0.883598 -1
2.553920 1.852781 -1
3.327316 2.008046 -1
3.259778 2.227293 -1
-3.338288 1.589032 1
2.993683 -2.171814 -1
3.399908 1.223907 -1
-3.134810 1.773225 1
-3.453756 0.870178 1
3.459000 -0.565995 -1
-3.206000 -1.362868 1
-3.495992 -1.786735 1
-3.794303 0.675937 1
3.397480 0.704646 -1
-3.969641 0.478178 1
-3.261333 -0.439603 1
3.074433 -1.516985 -1
-3.658959 1.259159 1
3.449273 1.187000 -1
3.396914 -0.215880 -1
2.934665 -1.605808 -1
-2.772311 -1.568176 1
-3.293952 -2.250643 1
-3.150991 -0.841329 1
-3.093247 2.244044 1
-2.964073 1.904894 1
3.600117 -0.799792 -1
3.700012 -0.551970 -1
-3.633446 -0.807196 1
3.637886 0.334436 -1
3.629125 1.542738 -1
-3.192187 -1.746720 1
3.361203 -0.356872 -1
3.019033 0.670700 -1
-2.710455 -1.584054 1
2.979382 0.401598 -1
-3.580318 1.065003 1
3.262114 1.226542 -1
-2.564570 1.752281 1
-3.082817 -0.108743 1
3.126008 0.376555 -1
3.188488 -0.293123 -1
3.074914 -0.728768 -1
-3.596607 0.330642 1
-3.277448 0.069346 1
3.098167 0.551924 -1
-3.115471 -0.784947 1
3.923014 0.416521 -1
-3.134924 1.280757 1
-3.293627 -0.538935 1
2.569031 -2.035009 -1
2.796603 2.346629 -1
3.563408 -0.634805 -1
3.371869 1.723298 -1
3.310849 1.575971 -1
-3.076375 2.298717 1
-2.779314 1.624297 1
2.983360 0.445060 -1
-3.043484 -0.631227 1
2.758916 -1.560599 -1
-2.625679 -1.635562 1
-3.257839 0.114916 1
};
        \addplot[dataset] table[meta expr=0,select coords between index={0}{10}] {
x y label
-1.556684 -3.346017 1
-2.675174 -2.896291 1
-0.169729 -3.102561 1
1.109112 2.903095 -1
-0.882347 -3.064870 1
0.256516 3.088723 -1
-0.891861 3.412558 -1
-1.900932 -3.319486 1
-2.256583 -2.182235 1
-2.622130 -2.759737 1
-0.553101 -3.945612 1
1.363406 -3.013517 1
2.099194 2.475019 -1
-0.246827 -3.584264 1
0.860483 3.546961 -1
2.650828 2.636845 -1
-2.651553 -2.224917 1
-2.428346 -2.704612 1
1.324584 -3.162292 1
-0.868374 -3.371234 1
-0.192082 3.297918 -1
-1.963753 -2.599308 1
0.504305 3.597519 -1
-0.651180 3.225385 -1
-1.156407 2.873871 -1
-1.188753 -3.555933 1
1.663440 3.447503 -1
2.295534 2.416000 -1
-1.572235 2.814115 -1
2.419022 2.148929 -1
0.479956 -3.708766 1
0.185840 3.397051 -1
0.086444 3.268144 -1
-2.152252 -2.766802 1
-1.675984 2.902890 -1
1.997043 2.978828 -1
1.186606 2.861154 -1
0.350189 -3.042568 1
-1.227736 -2.960326 1
-0.872574 3.156122 -1
2.138217 2.594330 -1
1.142848 3.586036 -1
2.460854 2.517910 -1
0.963932 2.883424 -1
0.045410 3.679472 -1
2.048806 3.151235 -1
1.284717 3.670029 -1
-0.553823 -3.016346 1
-1.228782 -3.510238 1
-1.438004 -2.980284 1
0.381809 3.423519 -1
1.284224 3.509116 -1
2.192388 2.737833 -1
-2.697036 -2.395902 1
1.557807 2.907513 -1
-1.673584 3.564373 -1
-1.091371 2.949880 -1
-1.585192 2.933730 -1
-0.149176 -3.676967 1
1.111736 -2.879469 1
0.463629 3.684630 -1
-1.106219 3.792154 -1
-1.039826 -3.813377 1
-2.143338 -2.132032 1
-1.477746 -2.854061 1
-1.620935 -2.740190 1
1.630411 2.586823 -1
1.552178 -2.778215 1
1.241595 -3.355921 1
-1.397390 3.619331 -1
-0.309678 3.071342 -1
-0.329885 -3.391518 1
-0.479601 -3.102372 1
1.443203 2.787347 -1
-1.670463 3.431096 -1
1.493404 -2.960587 1
1.525208 3.403043 -1
-0.819324 3.540336 -1
0.494650 3.199723 -1
-0.579155 3.660817 -1
-0.441993 -3.512678 1
2.012841 3.295734 -1
-0.504272 3.896662 -1
1.660807 3.569824 -1
0.535303 -3.723117 1
-0.356129 -3.193258 1
0.793393 2.909626 -1
-1.444947 3.449643 -1
-0.105189 -3.976806 1
-0.292169 -3.518019 1
0.171881 -3.897311 1
-0.747138 -3.508925 1
-0.662615 3.836939 -1
-1.459150 -3.663485 1
-1.771407 -2.724572 1
1.875879 2.714529 -1
-1.282404 -3.356687 1
2.234006 2.100244 -1
1.143102 -2.840806 1
-2.464333 -2.316781 1
-1.169287 3.807751 -1
-1.863488 -2.779614 1
-2.586114 -2.963358 1
0.881175 3.420932 -1
2.571660 2.220430 -1
-2.004430 -2.814829 1
-1.331929 -3.087759 1
1.509858 -3.466584 1
0.006093 -3.456346 1
0.764509 3.590506 -1
2.733572 2.643507 -1
-0.042220 -3.421039 1
-0.830151 3.370022 -1
1.791251 -3.102538 1
1.574383 -3.353097 1
-1.232715 3.644648 -1
1.879175 2.638932 -1
-1.649171 -3.298255 1
-0.923958 2.864254 -1
-1.735820 3.441162 -1
-0.356354 3.096135 -1
0.755888 3.319467 -1
-1.123683 -3.525899 1
-0.550845 -3.258186 1
1.836411 -3.516353 1
2.172372 2.419518 -1
1.061207 -3.455794 1
0.562712 -3.258442 1
0.982139 -2.903795 1
-1.614679 -2.561862 1
0.952061 -2.951373 1
-1.965399 -2.454372 1
0.266376 -3.678848 1
0.849167 -3.249196 1
-0.279591 3.228514 -1
-2.651782 -2.713264 1
2.347532 3.107294 -1
-1.203352 3.399114 -1
1.407259 3.262394 -1
0.261427 -3.018770 1
1.957428 3.309031 -1
-2.751585 -2.375782 1
0.710979 -3.521576 1
2.861408 2.615045 -1
-1.666564 3.191131 -1
1.698951 3.066264 -1
1.583104 2.764482 -1
-2.493956 -3.025954 1
1.077022 3.741084 -1
-0.006503 3.688743 -1
2.136406 2.912344 -1
-0.991694 -3.270475 1
0.963394 -3.302544 1
-0.059006 3.718569 -1
1.401195 3.517979 -1
1.097409 3.619108 -1
0.554155 3.018153 -1
0.273825 3.976314 -1
-1.572950 3.476670 -1
-0.682538 3.644978 -1
0.309536 -3.069931 1
2.375321 2.721816 -1
-0.836509 -3.448136 1
-0.527777 3.670769 -1
-0.089922 2.999473 -1
-1.230487 -2.745461 1
2.543287 2.753503 -1
-0.759742 3.507362 -1
1.455563 -2.989695 1
0.678101 3.420861 -1
-2.335822 -2.134712 1
-1.079201 -2.948893 1
0.177628 -3.049758 1
0.671219 -3.098692 1
0.809127 -2.926633 1
-0.272295 3.760594 -1
0.942305 -3.825314 1
0.102058 -3.404276 1
-1.684787 -2.758594 1
-1.850753 -3.340235 1
0.061265 -3.860948 1
0.502558 -3.176650 1
-2.587149 -3.050334 1
0.834067 -3.604045 1
-2.193270 -2.989861 1
1.720999 3.441907 -1
-0.141832 3.215965 -1
-1.543061 -2.879990 1
-0.717717 -3.620715 1
0.134137 3.306282 -1
0.560566 -2.993604 1
-1.336037 3.067497 -1
2.130982 2.739459 -1
0.584111 3.454956 -1
0.324887 3.340127 -1
2.587219 2.170934 -1
-0.719985 -3.161799 1
1.493778 -2.764548 1
1.307305 -3.692751 1
-2.093521 -3.029473 1
};
        \addplot[classifier] table[select coords between index={2}{3}] {
x y
0.381771 -10.000000
-0.381771 10.000000
0.049901 -10.000000
-0.049901 10.000000
0.529866 -10.000000
-0.529866 10.000000
0.384846 -10.000000
-0.384846 10.000000
1.519503 -10.000000
-1.519503 10.000000
3.037936 -10.000000
-3.037936 10.000000
3.932666 -10.000000
-3.932666 10.000000
4.368966 -10.000000
-4.368966 10.000000
5.295574 -10.000000
-5.295574 10.000000
6.558855 -10.000000
-6.558855 10.000000
7.223221 -10.000000
-7.223221 10.000000
7.401191 -10.000000
-7.401191 10.000000
7.234518 -10.000000
-7.234518 10.000000
7.636322 -10.000000
-7.636322 10.000000
7.820069 -10.000000
-7.820069 10.000000
8.128669 -10.000000
-8.128669 10.000000
8.176593 -10.000000
-8.176593 10.000000
8.324022 -10.000000
-8.324022 10.000000
8.323068 -10.000000
-8.323068 10.000000
8.210515 -10.000000
-8.210515 10.000000
8.557057 -10.000000
-8.557057 10.000000
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-3.743149 -0.397424 1
3.394048 -1.167995 -1
-3.086773 0.640205 1
-3.266025 0.253856 1
3.570321 1.761666 -1
-3.796803 -1.246990 1
3.517054 -1.046184 -1
-3.361480 -0.071124 1
3.754576 -0.778709 -1
2.718076 -1.640368 -1
-3.665995 -0.441601 1
-3.938784 0.587590 1
3.110268 -1.270684 -1
3.155927 1.669482 -1
-2.877320 2.414358 1
3.036489 -0.064248 -1
-3.424478 -0.169179 1
-3.676472 -1.150286 1
2.375233 -1.993057 -1
3.720684 0.937431 -1
-3.851821 -0.742378 1
-3.765311 0.399777 1
2.924499 -1.879462 -1
-3.316011 -1.636184 1
-2.890726 0.949406 1
2.808807 1.641534 -1
3.592005 1.587138 -1
3.880209 -0.027363 -1
-3.481963 1.841954 1
-2.475476 -1.795873 1
2.935389 1.199238 -1
-2.852477 -2.131417 1
-3.368218 1.488257 1
-3.487957 -0.271105 1
-3.286537 -2.112129 1
-3.170644 -1.141376 1
3.274872 -1.284341 -1
3.182159 -0.897916 -1
-3.640131 1.310383 1
-2.862122 -2.267176 1
2.600790 2.120542 -1
2.787409 1.962770 -1
-2.525030 -1.673522 1
3.473301 0.269966 -1
2.539852 1.683346 -1
3.882683 -0.523356 -1
3.712496 -0.447203 -1
3.117744 -1.649283 -1
3.106605 -1.478750 -1
-3.090805 1.212153 1
3.165288 0.066973 -1
-3.642258 0.972500 1
-3.486839 -1.599821 1
-3.193648 0.756908 1
3.374810 -1.108395 -1
2.743000 -1.603074 -1
-3.583516 -0.025271 1
-2.602635 -1.570698 1
2.652382 1.981903 -1
-2.514274 -2.109726 1
-2.824195 -1.061886 1
2.897953 1.862401 -1
-3.511908 -1.671676 1
3.302287 -0.832015 -1
3.021680 -2.127733 -1
-2.516234 1.936066 1
2.893343 -1.041552 -1
3.384334 2.108136 -1
-3.304274 1.516057 1
-2.835187 1.449010 1
2.925643 -1.939038 -1
3.008856 0.191218 -1
3.059823 0.151164 -1
3.580147 -0.690017 -1
3.027197 -2.329216 -1
3.123556 0.977291 -1
-3.449140 -1.025982 1
2.419619 1.861727 -1
3.311086 -1.519183 -1
-3.493596 -1.202253 1
-2.832643 -1.994622 1
2.711204 -2.210567 -1
-3.095362 2.523789 1
3.680119 -1.383710 -1
2.682381 -1.370914 -1
3.240960 0.022855 -1
-3.687668 0.026005 1
-3.445823 -0.514050 1
-3.396798 1.443976 1
-3.712731 -0.341317 1
-3.468452 0.978700 1
-3.388283 2.044840 1
2.673162 -1.997429 -1
3.847365 0.911842 -1
-2.950333 1.109314 1
3.262463 0.970453 -1
-2.542378 -2.072916 1
3.065660 -1.909630 -1
3.388167 1.554549 -1
-3.146134 -0.745647 1
-3.330281 0.544932 1
3.348271 1.099678 -1
3.867277 -0.191055 -1
-3.153445 -1.288324 1
-3.137748 0.422945 1
2.784145 1.523446 -1
-2.947179 0.922107 1
3.185879 -1.407690 -1
-3.763609 -1.061985 1
3.917490 0.138185 -1
-3.715721 0.183568 1
-3.761566 0.724982 1
3.552632 -0.125315 -1
3.066821 0.865371 -1
-3.406211 1.863832 1
3.260081 0.628329 -1
-2.690447 1.783156 1
-2.529255 -1.946085 1
3.018146 -0.805859 -1
-3.378005 0.214679 1
-3.676219 0.816698 1
-2.800259 -1.098207 1
3.488258 -0.271129 -1
2.944122 -2.011616 -1
-3.685938 -0.656633 1
-2.670762 1.663644 1
-3.497095 1.725534 1
2.673922 2.118097 -1
3.618419 1.419073 -1
-3.990865 -0.253627 1
-2.979119 -1.575950 1
3.432827 1.941801 -1
-2.638071 2.089698 1
-2.923711 2.058748 1
3.702875 -1.158547 -1
-3.001190 -1.326085 1
3.526597 0.577056 -1
3.050791 -1.296888 -1
3.309299 0.883598 -1
2.553920 1.852781 -1
3.327316 2.008046 -1
3.259778 2.227293 -1
-3.338288 1.589032 1
2.993683 -2.171814 -1
3.399908 1.223907 -1
-3.134810 1.773225 1
-3.453756 0.870178 1
3.459000 -0.565995 -1
-3.206000 -1.362868 1
-3.495992 -1.786735 1
-3.794303 0.675937 1
3.397480 0.704646 -1
-3.969641 0.478178 1
-3.261333 -0.439603 1
3.074433 -1.516985 -1
-3.658959 1.259159 1
3.449273 1.187000 -1
3.396914 -0.215880 -1
2.934665 -1.605808 -1
-2.772311 -1.568176 1
-3.293952 -2.250643 1
-3.150991 -0.841329 1
-3.093247 2.244044 1
-2.964073 1.904894 1
3.600117 -0.799792 -1
3.700012 -0.551970 -1
-3.633446 -0.807196 1
3.637886 0.334436 -1
3.629125 1.542738 -1
-3.192187 -1.746720 1
3.361203 -0.356872 -1
3.019033 0.670700 -1
-2.710455 -1.584054 1
2.979382 0.401598 -1
-3.580318 1.065003 1
3.262114 1.226542 -1
-2.564570 1.752281 1
-3.082817 -0.108743 1
3.126008 0.376555 -1
3.188488 -0.293123 -1
3.074914 -0.728768 -1
-3.596607 0.330642 1
-3.277448 0.069346 1
3.098167 0.551924 -1
-3.115471 -0.784947 1
3.923014 0.416521 -1
-3.134924 1.280757 1
-3.293627 -0.538935 1
2.569031 -2.035009 -1
2.796603 2.346629 -1
3.563408 -0.634805 -1
3.371869 1.723298 -1
3.310849 1.575971 -1
-3.076375 2.298717 1
-2.779314 1.624297 1
2.983360 0.445060 -1
-3.043484 -0.631227 1
2.758916 -1.560599 -1
-2.625679 -1.635562 1
-3.257839 0.114916 1
};
        \addplot[dataset] table[meta expr=0,select coords between index={0}{50}] {
x y label
-1.556684 -3.346017 1
-2.675174 -2.896291 1
-0.169729 -3.102561 1
1.109112 2.903095 -1
-0.882347 -3.064870 1
0.256516 3.088723 -1
-0.891861 3.412558 -1
-1.900932 -3.319486 1
-2.256583 -2.182235 1
-2.622130 -2.759737 1
-0.553101 -3.945612 1
1.363406 -3.013517 1
2.099194 2.475019 -1
-0.246827 -3.584264 1
0.860483 3.546961 -1
2.650828 2.636845 -1
-2.651553 -2.224917 1
-2.428346 -2.704612 1
1.324584 -3.162292 1
-0.868374 -3.371234 1
-0.192082 3.297918 -1
-1.963753 -2.599308 1
0.504305 3.597519 -1
-0.651180 3.225385 -1
-1.156407 2.873871 -1
-1.188753 -3.555933 1
1.663440 3.447503 -1
2.295534 2.416000 -1
-1.572235 2.814115 -1
2.419022 2.148929 -1
0.479956 -3.708766 1
0.185840 3.397051 -1
0.086444 3.268144 -1
-2.152252 -2.766802 1
-1.675984 2.902890 -1
1.997043 2.978828 -1
1.186606 2.861154 -1
0.350189 -3.042568 1
-1.227736 -2.960326 1
-0.872574 3.156122 -1
2.138217 2.594330 -1
1.142848 3.586036 -1
2.460854 2.517910 -1
0.963932 2.883424 -1
0.045410 3.679472 -1
2.048806 3.151235 -1
1.284717 3.670029 -1
-0.553823 -3.016346 1
-1.228782 -3.510238 1
-1.438004 -2.980284 1
0.381809 3.423519 -1
1.284224 3.509116 -1
2.192388 2.737833 -1
-2.697036 -2.395902 1
1.557807 2.907513 -1
-1.673584 3.564373 -1
-1.091371 2.949880 -1
-1.585192 2.933730 -1
-0.149176 -3.676967 1
1.111736 -2.879469 1
0.463629 3.684630 -1
-1.106219 3.792154 -1
-1.039826 -3.813377 1
-2.143338 -2.132032 1
-1.477746 -2.854061 1
-1.620935 -2.740190 1
1.630411 2.586823 -1
1.552178 -2.778215 1
1.241595 -3.355921 1
-1.397390 3.619331 -1
-0.309678 3.071342 -1
-0.329885 -3.391518 1
-0.479601 -3.102372 1
1.443203 2.787347 -1
-1.670463 3.431096 -1
1.493404 -2.960587 1
1.525208 3.403043 -1
-0.819324 3.540336 -1
0.494650 3.199723 -1
-0.579155 3.660817 -1
-0.441993 -3.512678 1
2.012841 3.295734 -1
-0.504272 3.896662 -1
1.660807 3.569824 -1
0.535303 -3.723117 1
-0.356129 -3.193258 1
0.793393 2.909626 -1
-1.444947 3.449643 -1
-0.105189 -3.976806 1
-0.292169 -3.518019 1
0.171881 -3.897311 1
-0.747138 -3.508925 1
-0.662615 3.836939 -1
-1.459150 -3.663485 1
-1.771407 -2.724572 1
1.875879 2.714529 -1
-1.282404 -3.356687 1
2.234006 2.100244 -1
1.143102 -2.840806 1
-2.464333 -2.316781 1
-1.169287 3.807751 -1
-1.863488 -2.779614 1
-2.586114 -2.963358 1
0.881175 3.420932 -1
2.571660 2.220430 -1
-2.004430 -2.814829 1
-1.331929 -3.087759 1
1.509858 -3.466584 1
0.006093 -3.456346 1
0.764509 3.590506 -1
2.733572 2.643507 -1
-0.042220 -3.421039 1
-0.830151 3.370022 -1
1.791251 -3.102538 1
1.574383 -3.353097 1
-1.232715 3.644648 -1
1.879175 2.638932 -1
-1.649171 -3.298255 1
-0.923958 2.864254 -1
-1.735820 3.441162 -1
-0.356354 3.096135 -1
0.755888 3.319467 -1
-1.123683 -3.525899 1
-0.550845 -3.258186 1
1.836411 -3.516353 1
2.172372 2.419518 -1
1.061207 -3.455794 1
0.562712 -3.258442 1
0.982139 -2.903795 1
-1.614679 -2.561862 1
0.952061 -2.951373 1
-1.965399 -2.454372 1
0.266376 -3.678848 1
0.849167 -3.249196 1
-0.279591 3.228514 -1
-2.651782 -2.713264 1
2.347532 3.107294 -1
-1.203352 3.399114 -1
1.407259 3.262394 -1
0.261427 -3.018770 1
1.957428 3.309031 -1
-2.751585 -2.375782 1
0.710979 -3.521576 1
2.861408 2.615045 -1
-1.666564 3.191131 -1
1.698951 3.066264 -1
1.583104 2.764482 -1
-2.493956 -3.025954 1
1.077022 3.741084 -1
-0.006503 3.688743 -1
2.136406 2.912344 -1
-0.991694 -3.270475 1
0.963394 -3.302544 1
-0.059006 3.718569 -1
1.401195 3.517979 -1
1.097409 3.619108 -1
0.554155 3.018153 -1
0.273825 3.976314 -1
-1.572950 3.476670 -1
-0.682538 3.644978 -1
0.309536 -3.069931 1
2.375321 2.721816 -1
-0.836509 -3.448136 1
-0.527777 3.670769 -1
-0.089922 2.999473 -1
-1.230487 -2.745461 1
2.543287 2.753503 -1
-0.759742 3.507362 -1
1.455563 -2.989695 1
0.678101 3.420861 -1
-2.335822 -2.134712 1
-1.079201 -2.948893 1
0.177628 -3.049758 1
0.671219 -3.098692 1
0.809127 -2.926633 1
-0.272295 3.760594 -1
0.942305 -3.825314 1
0.102058 -3.404276 1
-1.684787 -2.758594 1
-1.850753 -3.340235 1
0.061265 -3.860948 1
0.502558 -3.176650 1
-2.587149 -3.050334 1
0.834067 -3.604045 1
-2.193270 -2.989861 1
1.720999 3.441907 -1
-0.141832 3.215965 -1
-1.543061 -2.879990 1
-0.717717 -3.620715 1
0.134137 3.306282 -1
0.560566 -2.993604 1
-1.336037 3.067497 -1
2.130982 2.739459 -1
0.584111 3.454956 -1
0.324887 3.340127 -1
2.587219 2.170934 -1
-0.719985 -3.161799 1
1.493778 -2.764548 1
1.307305 -3.692751 1
-2.093521 -3.029473 1
};
        \addplot[classifier] table[select coords between index={10}{11}] {
x y
0.381771 -10.000000
-0.381771 10.000000
0.049901 -10.000000
-0.049901 10.000000
0.529866 -10.000000
-0.529866 10.000000
0.384846 -10.000000
-0.384846 10.000000
1.519503 -10.000000
-1.519503 10.000000
3.037936 -10.000000
-3.037936 10.000000
3.932666 -10.000000
-3.932666 10.000000
4.368966 -10.000000
-4.368966 10.000000
5.295574 -10.000000
-5.295574 10.000000
6.558855 -10.000000
-6.558855 10.000000
7.223221 -10.000000
-7.223221 10.000000
7.401191 -10.000000
-7.401191 10.000000
7.234518 -10.000000
-7.234518 10.000000
7.636322 -10.000000
-7.636322 10.000000
7.820069 -10.000000
-7.820069 10.000000
8.128669 -10.000000
-8.128669 10.000000
8.176593 -10.000000
-8.176593 10.000000
8.324022 -10.000000
-8.324022 10.000000
8.323068 -10.000000
-8.323068 10.000000
8.210515 -10.000000
-8.210515 10.000000
8.557057 -10.000000
-8.557057 10.000000
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-3.743149 -0.397424 1
3.394048 -1.167995 -1
-3.086773 0.640205 1
-3.266025 0.253856 1
3.570321 1.761666 -1
-3.796803 -1.246990 1
3.517054 -1.046184 -1
-3.361480 -0.071124 1
3.754576 -0.778709 -1
2.718076 -1.640368 -1
-3.665995 -0.441601 1
-3.938784 0.587590 1
3.110268 -1.270684 -1
3.155927 1.669482 -1
-2.877320 2.414358 1
3.036489 -0.064248 -1
-3.424478 -0.169179 1
-3.676472 -1.150286 1
2.375233 -1.993057 -1
3.720684 0.937431 -1
-3.851821 -0.742378 1
-3.765311 0.399777 1
2.924499 -1.879462 -1
-3.316011 -1.636184 1
-2.890726 0.949406 1
2.808807 1.641534 -1
3.592005 1.587138 -1
3.880209 -0.027363 -1
-3.481963 1.841954 1
-2.475476 -1.795873 1
2.935389 1.199238 -1
-2.852477 -2.131417 1
-3.368218 1.488257 1
-3.487957 -0.271105 1
-3.286537 -2.112129 1
-3.170644 -1.141376 1
3.274872 -1.284341 -1
3.182159 -0.897916 -1
-3.640131 1.310383 1
-2.862122 -2.267176 1
2.600790 2.120542 -1
2.787409 1.962770 -1
-2.525030 -1.673522 1
3.473301 0.269966 -1
2.539852 1.683346 -1
3.882683 -0.523356 -1
3.712496 -0.447203 -1
3.117744 -1.649283 -1
3.106605 -1.478750 -1
-3.090805 1.212153 1
3.165288 0.066973 -1
-3.642258 0.972500 1
-3.486839 -1.599821 1
-3.193648 0.756908 1
3.374810 -1.108395 -1
2.743000 -1.603074 -1
-3.583516 -0.025271 1
-2.602635 -1.570698 1
2.652382 1.981903 -1
-2.514274 -2.109726 1
-2.824195 -1.061886 1
2.897953 1.862401 -1
-3.511908 -1.671676 1
3.302287 -0.832015 -1
3.021680 -2.127733 -1
-2.516234 1.936066 1
2.893343 -1.041552 -1
3.384334 2.108136 -1
-3.304274 1.516057 1
-2.835187 1.449010 1
2.925643 -1.939038 -1
3.008856 0.191218 -1
3.059823 0.151164 -1
3.580147 -0.690017 -1
3.027197 -2.329216 -1
3.123556 0.977291 -1
-3.449140 -1.025982 1
2.419619 1.861727 -1
3.311086 -1.519183 -1
-3.493596 -1.202253 1
-2.832643 -1.994622 1
2.711204 -2.210567 -1
-3.095362 2.523789 1
3.680119 -1.383710 -1
2.682381 -1.370914 -1
3.240960 0.022855 -1
-3.687668 0.026005 1
-3.445823 -0.514050 1
-3.396798 1.443976 1
-3.712731 -0.341317 1
-3.468452 0.978700 1
-3.388283 2.044840 1
2.673162 -1.997429 -1
3.847365 0.911842 -1
-2.950333 1.109314 1
3.262463 0.970453 -1
-2.542378 -2.072916 1
3.065660 -1.909630 -1
3.388167 1.554549 -1
-3.146134 -0.745647 1
-3.330281 0.544932 1
3.348271 1.099678 -1
3.867277 -0.191055 -1
-3.153445 -1.288324 1
-3.137748 0.422945 1
2.784145 1.523446 -1
-2.947179 0.922107 1
3.185879 -1.407690 -1
-3.763609 -1.061985 1
3.917490 0.138185 -1
-3.715721 0.183568 1
-3.761566 0.724982 1
3.552632 -0.125315 -1
3.066821 0.865371 -1
-3.406211 1.863832 1
3.260081 0.628329 -1
-2.690447 1.783156 1
-2.529255 -1.946085 1
3.018146 -0.805859 -1
-3.378005 0.214679 1
-3.676219 0.816698 1
-2.800259 -1.098207 1
3.488258 -0.271129 -1
2.944122 -2.011616 -1
-3.685938 -0.656633 1
-2.670762 1.663644 1
-3.497095 1.725534 1
2.673922 2.118097 -1
3.618419 1.419073 -1
-3.990865 -0.253627 1
-2.979119 -1.575950 1
3.432827 1.941801 -1
-2.638071 2.089698 1
-2.923711 2.058748 1
3.702875 -1.158547 -1
-3.001190 -1.326085 1
3.526597 0.577056 -1
3.050791 -1.296888 -1
3.309299 0.883598 -1
2.553920 1.852781 -1
3.327316 2.008046 -1
3.259778 2.227293 -1
-3.338288 1.589032 1
2.993683 -2.171814 -1
3.399908 1.223907 -1
-3.134810 1.773225 1
-3.453756 0.870178 1
3.459000 -0.565995 -1
-3.206000 -1.362868 1
-3.495992 -1.786735 1
-3.794303 0.675937 1
3.397480 0.704646 -1
-3.969641 0.478178 1
-3.261333 -0.439603 1
3.074433 -1.516985 -1
-3.658959 1.259159 1
3.449273 1.187000 -1
3.396914 -0.215880 -1
2.934665 -1.605808 -1
-2.772311 -1.568176 1
-3.293952 -2.250643 1
-3.150991 -0.841329 1
-3.093247 2.244044 1
-2.964073 1.904894 1
3.600117 -0.799792 -1
3.700012 -0.551970 -1
-3.633446 -0.807196 1
3.637886 0.334436 -1
3.629125 1.542738 -1
-3.192187 -1.746720 1
3.361203 -0.356872 -1
3.019033 0.670700 -1
-2.710455 -1.584054 1
2.979382 0.401598 -1
-3.580318 1.065003 1
3.262114 1.226542 -1
-2.564570 1.752281 1
-3.082817 -0.108743 1
3.126008 0.376555 -1
3.188488 -0.293123 -1
3.074914 -0.728768 -1
-3.596607 0.330642 1
-3.277448 0.069346 1
3.098167 0.551924 -1
-3.115471 -0.784947 1
3.923014 0.416521 -1
-3.134924 1.280757 1
-3.293627 -0.538935 1
2.569031 -2.035009 -1
2.796603 2.346629 -1
3.563408 -0.634805 -1
3.371869 1.723298 -1
3.310849 1.575971 -1
-3.076375 2.298717 1
-2.779314 1.624297 1
2.983360 0.445060 -1
-3.043484 -0.631227 1
2.758916 -1.560599 -1
-2.625679 -1.635562 1
-3.257839 0.114916 1
};
        \addplot[dataset] table[meta expr=0] {
x y label
-1.556684 -3.346017 1
-2.675174 -2.896291 1
-0.169729 -3.102561 1
1.109112 2.903095 -1
-0.882347 -3.064870 1
0.256516 3.088723 -1
-0.891861 3.412558 -1
-1.900932 -3.319486 1
-2.256583 -2.182235 1
-2.622130 -2.759737 1
-0.553101 -3.945612 1
1.363406 -3.013517 1
2.099194 2.475019 -1
-0.246827 -3.584264 1
0.860483 3.546961 -1
2.650828 2.636845 -1
-2.651553 -2.224917 1
-2.428346 -2.704612 1
1.324584 -3.162292 1
-0.868374 -3.371234 1
-0.192082 3.297918 -1
-1.963753 -2.599308 1
0.504305 3.597519 -1
-0.651180 3.225385 -1
-1.156407 2.873871 -1
-1.188753 -3.555933 1
1.663440 3.447503 -1
2.295534 2.416000 -1
-1.572235 2.814115 -1
2.419022 2.148929 -1
0.479956 -3.708766 1
0.185840 3.397051 -1
0.086444 3.268144 -1
-2.152252 -2.766802 1
-1.675984 2.902890 -1
1.997043 2.978828 -1
1.186606 2.861154 -1
0.350189 -3.042568 1
-1.227736 -2.960326 1
-0.872574 3.156122 -1
2.138217 2.594330 -1
1.142848 3.586036 -1
2.460854 2.517910 -1
0.963932 2.883424 -1
0.045410 3.679472 -1
2.048806 3.151235 -1
1.284717 3.670029 -1
-0.553823 -3.016346 1
-1.228782 -3.510238 1
-1.438004 -2.980284 1
0.381809 3.423519 -1
1.284224 3.509116 -1
2.192388 2.737833 -1
-2.697036 -2.395902 1
1.557807 2.907513 -1
-1.673584 3.564373 -1
-1.091371 2.949880 -1
-1.585192 2.933730 -1
-0.149176 -3.676967 1
1.111736 -2.879469 1
0.463629 3.684630 -1
-1.106219 3.792154 -1
-1.039826 -3.813377 1
-2.143338 -2.132032 1
-1.477746 -2.854061 1
-1.620935 -2.740190 1
1.630411 2.586823 -1
1.552178 -2.778215 1
1.241595 -3.355921 1
-1.397390 3.619331 -1
-0.309678 3.071342 -1
-0.329885 -3.391518 1
-0.479601 -3.102372 1
1.443203 2.787347 -1
-1.670463 3.431096 -1
1.493404 -2.960587 1
1.525208 3.403043 -1
-0.819324 3.540336 -1
0.494650 3.199723 -1
-0.579155 3.660817 -1
-0.441993 -3.512678 1
2.012841 3.295734 -1
-0.504272 3.896662 -1
1.660807 3.569824 -1
0.535303 -3.723117 1
-0.356129 -3.193258 1
0.793393 2.909626 -1
-1.444947 3.449643 -1
-0.105189 -3.976806 1
-0.292169 -3.518019 1
0.171881 -3.897311 1
-0.747138 -3.508925 1
-0.662615 3.836939 -1
-1.459150 -3.663485 1
-1.771407 -2.724572 1
1.875879 2.714529 -1
-1.282404 -3.356687 1
2.234006 2.100244 -1
1.143102 -2.840806 1
-2.464333 -2.316781 1
-1.169287 3.807751 -1
-1.863488 -2.779614 1
-2.586114 -2.963358 1
0.881175 3.420932 -1
2.571660 2.220430 -1
-2.004430 -2.814829 1
-1.331929 -3.087759 1
1.509858 -3.466584 1
0.006093 -3.456346 1
0.764509 3.590506 -1
2.733572 2.643507 -1
-0.042220 -3.421039 1
-0.830151 3.370022 -1
1.791251 -3.102538 1
1.574383 -3.353097 1
-1.232715 3.644648 -1
1.879175 2.638932 -1
-1.649171 -3.298255 1
-0.923958 2.864254 -1
-1.735820 3.441162 -1
-0.356354 3.096135 -1
0.755888 3.319467 -1
-1.123683 -3.525899 1
-0.550845 -3.258186 1
1.836411 -3.516353 1
2.172372 2.419518 -1
1.061207 -3.455794 1
0.562712 -3.258442 1
0.982139 -2.903795 1
-1.614679 -2.561862 1
0.952061 -2.951373 1
-1.965399 -2.454372 1
0.266376 -3.678848 1
0.849167 -3.249196 1
-0.279591 3.228514 -1
-2.651782 -2.713264 1
2.347532 3.107294 -1
-1.203352 3.399114 -1
1.407259 3.262394 -1
0.261427 -3.018770 1
1.957428 3.309031 -1
-2.751585 -2.375782 1
0.710979 -3.521576 1
2.861408 2.615045 -1
-1.666564 3.191131 -1
1.698951 3.066264 -1
1.583104 2.764482 -1
-2.493956 -3.025954 1
1.077022 3.741084 -1
-0.006503 3.688743 -1
2.136406 2.912344 -1
-0.991694 -3.270475 1
0.963394 -3.302544 1
-0.059006 3.718569 -1
1.401195 3.517979 -1
1.097409 3.619108 -1
0.554155 3.018153 -1
0.273825 3.976314 -1
-1.572950 3.476670 -1
-0.682538 3.644978 -1
0.309536 -3.069931 1
2.375321 2.721816 -1
-0.836509 -3.448136 1
-0.527777 3.670769 -1
-0.089922 2.999473 -1
-1.230487 -2.745461 1
2.543287 2.753503 -1
-0.759742 3.507362 -1
1.455563 -2.989695 1
0.678101 3.420861 -1
-2.335822 -2.134712 1
-1.079201 -2.948893 1
0.177628 -3.049758 1
0.671219 -3.098692 1
0.809127 -2.926633 1
-0.272295 3.760594 -1
0.942305 -3.825314 1
0.102058 -3.404276 1
-1.684787 -2.758594 1
-1.850753 -3.340235 1
0.061265 -3.860948 1
0.502558 -3.176650 1
-2.587149 -3.050334 1
0.834067 -3.604045 1
-2.193270 -2.989861 1
1.720999 3.441907 -1
-0.141832 3.215965 -1
-1.543061 -2.879990 1
-0.717717 -3.620715 1
0.134137 3.306282 -1
0.560566 -2.993604 1
-1.336037 3.067497 -1
2.130982 2.739459 -1
0.584111 3.454956 -1
0.324887 3.340127 -1
2.587219 2.170934 -1
-0.719985 -3.161799 1
1.493778 -2.764548 1
1.307305 -3.692751 1
-2.093521 -3.029473 1
};
        \addplot[classifier] table[select coords between index={40}{41}] {
x y
0.381771 -10.000000
-0.381771 10.000000
0.049901 -10.000000
-0.049901 10.000000
0.529866 -10.000000
-0.529866 10.000000
0.384846 -10.000000
-0.384846 10.000000
1.519503 -10.000000
-1.519503 10.000000
3.037936 -10.000000
-3.037936 10.000000
3.932666 -10.000000
-3.932666 10.000000
4.368966 -10.000000
-4.368966 10.000000
5.295574 -10.000000
-5.295574 10.000000
6.558855 -10.000000
-6.558855 10.000000
7.223221 -10.000000
-7.223221 10.000000
7.401191 -10.000000
-7.401191 10.000000
7.234518 -10.000000
-7.234518 10.000000
7.636322 -10.000000
-7.636322 10.000000
7.820069 -10.000000
-7.820069 10.000000
8.128669 -10.000000
-8.128669 10.000000
8.176593 -10.000000
-8.176593 10.000000
8.324022 -10.000000
-8.324022 10.000000
8.323068 -10.000000
-8.323068 10.000000
8.210515 -10.000000
-8.210515 10.000000
8.557057 -10.000000
-8.557057 10.000000
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [width=\sz
        ,height=\sz
        ,xmin=0, xmax=20
        ,ymin=55, ymax=100
        ,xlabel={Iteration}, ylabel={Accuracy (\%)}]
        %\%input{toy-example/accuracy_toy2.tex}
        \addplot[classifier] table[x=it,y=accuracy] {
it accuracy loss lossbal wx wy wb 
0.000000 65.000000 1.109686 1.129581 -0.384343 -0.014673 0.000000 
1.000000 63.000000 1.108995 1.128890 -0.392426 -0.001958 0.000000 
2.000000 66.000000 1.092371 1.112268 -0.389511 -0.020639 0.000000 
3.000000 65.000000 1.079750 1.099648 -0.400459 -0.015412 0.000000 
4.000000 73.000000 0.965781 0.985692 -0.435102 -0.066114 0.000000 
5.000000 83.000000 0.838164 0.858090 -0.453035 -0.137629 0.000000 
6.000000 89.000000 0.747884 0.767821 -0.475547 -0.187017 0.000000 
7.000000 92.000000 0.706128 0.726071 -0.484278 -0.211580 0.000000 
8.000000 97.000000 0.612164 0.632120 -0.517467 -0.274029 0.000000 
9.000000 100.000000 0.515449 0.535421 -0.530560 -0.347986 0.000000 
10.000000 100.000000 0.484285 0.504263 -0.525051 -0.379256 0.000000 
11.000000 100.000000 0.476515 0.496494 -0.529413 -0.391829 0.000000 
12.000000 100.000000 0.484147 0.504125 -0.523851 -0.378981 0.000000 
13.000000 100.000000 0.471234 0.491216 -0.521917 -0.398552 0.000000 
14.000000 100.000000 0.467779 0.487761 -0.519890 -0.406558 0.000000 
15.000000 100.000000 0.462178 0.482163 -0.523772 -0.425757 0.000000 
16.000000 100.000000 0.461183 0.481169 -0.529890 -0.433270 0.000000 
17.000000 100.000000 0.460698 0.480685 -0.524071 -0.436238 0.000000 
18.000000 100.000000 0.460475 0.480462 -0.528885 -0.440194 0.000000 
19.000000 100.000000 0.460923 0.480909 -0.530829 -0.435838 0.000000 
20.000000 100.000000 0.459937 0.479925 -0.530214 -0.453707 0.000000 
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [width=\sz
        ,height=\sz
        ,xmin=0, xmax=20
        ,ymin=0, ymax=1.5
        ,xlabel={Iteration}, ylabel={$L_\text{SVM}$}]
        \addplot[classifier] table[x=it,y=loss] {
it accuracy loss lossbal wx wy wb 
0.000000 65.000000 1.109686 1.129581 -0.384343 -0.014673 0.000000 
1.000000 63.000000 1.108995 1.128890 -0.392426 -0.001958 0.000000 
2.000000 66.000000 1.092371 1.112268 -0.389511 -0.020639 0.000000 
3.000000 65.000000 1.079750 1.099648 -0.400459 -0.015412 0.000000 
4.000000 73.000000 0.965781 0.985692 -0.435102 -0.066114 0.000000 
5.000000 83.000000 0.838164 0.858090 -0.453035 -0.137629 0.000000 
6.000000 89.000000 0.747884 0.767821 -0.475547 -0.187017 0.000000 
7.000000 92.000000 0.706128 0.726071 -0.484278 -0.211580 0.000000 
8.000000 97.000000 0.612164 0.632120 -0.517467 -0.274029 0.000000 
9.000000 100.000000 0.515449 0.535421 -0.530560 -0.347986 0.000000 
10.000000 100.000000 0.484285 0.504263 -0.525051 -0.379256 0.000000 
11.000000 100.000000 0.476515 0.496494 -0.529413 -0.391829 0.000000 
12.000000 100.000000 0.484147 0.504125 -0.523851 -0.378981 0.000000 
13.000000 100.000000 0.471234 0.491216 -0.521917 -0.398552 0.000000 
14.000000 100.000000 0.467779 0.487761 -0.519890 -0.406558 0.000000 
15.000000 100.000000 0.462178 0.482163 -0.523772 -0.425757 0.000000 
16.000000 100.000000 0.461183 0.481169 -0.529890 -0.433270 0.000000 
17.000000 100.000000 0.460698 0.480685 -0.524071 -0.436238 0.000000 
18.000000 100.000000 0.460475 0.480462 -0.528885 -0.440194 0.000000 
19.000000 100.000000 0.460923 0.480909 -0.530829 -0.435838 0.000000 
20.000000 100.000000 0.459937 0.479925 -0.530214 -0.453707 0.000000 
};
      \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
      \begin{axis}[toy2,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-2.814968 -1.601653 -1
-1.910607 -2.014497 -1
-2.455637 -2.352818 -1
2.581046 -1.353442 1
-2.606266 -2.327414 -1
2.430759 -2.788214 1
2.879175 -2.047369 1
-3.007307 -2.672229 -1
-2.880181 -1.996024 -1
3.098086 -2.347942 1
-3.667822 -2.177274 -1
-2.644658 -2.127299 -1
-2.601328 -2.509831 -1
-3.067917 -1.878377 -1
-3.189445 -2.623074 -1
-2.973823 -2.080697 -1
2.397500 -2.078360 1
3.344007 -1.990266 1
3.178545 -1.700605 1
3.099160 -2.205509 1
2.625307 -2.123870 1
3.200323 -1.992916 1
2.876815 -2.318040 1
-3.095622 -2.055126 -1
-3.055117 -1.875751 -1
2.802444 -2.109596 1
-2.574929 -1.866102 -1
2.229732 -2.015766 1
3.107502 -1.726403 1
-2.829354 -2.261487 -1
2.990356 -2.549632 1
3.501974 -1.776070 1
3.510240 -1.640913 1
3.535769 -1.950764 1
-3.150688 -1.035799 -1
3.138189 -2.557298 1
2.494136 -2.441398 1
3.234525 -1.694208 1
-2.499918 -2.309188 -1
3.187601 -1.947379 1
2.165652 -1.739201 1
-3.234743 -2.046031 -1
3.315689 -1.758839 1
-2.552177 -2.355947 -1
2.770619 -1.482456 1
-3.127354 -1.587606 -1
-2.717865 -2.244562 -1
3.167108 -2.218248 1
-3.319693 -2.002249 -1
-3.726364 -2.181448 -1
};
        \addplot[classifier ] table[select coords between index={0}{1}] {
x y
0.138709 10.000000
-0.217502 -10.000000
-0.688130 10.000000
0.726088 -10.000000
-0.171908 10.000000
0.116256 -10.000000
0.541541 10.000000
-0.541541 -10.000000
1.940590 10.000000
-1.856696 -10.000000
1.815992 10.000000
-1.554477 -10.000000
1.758272 10.000000
-1.461488 -10.000000
2.184898 10.000000
-2.084751 -10.000000
2.071303 10.000000
-1.805306 -10.000000
1.751648 10.000000
-1.443591 -10.000000
1.952301 10.000000
-1.611376 -10.000000
1.828705 10.000000
-1.590496 -10.000000
2.321697 10.000000
-2.070070 -10.000000
1.740489 10.000000
-1.339326 -10.000000
2.715263 10.000000
-2.373770 -10.000000
2.101687 10.000000
-1.682306 -10.000000
2.424311 10.000000
-2.102656 -10.000000
2.144436 10.000000
-1.894264 -10.000000
2.162069 10.000000
-1.878302 -10.000000
2.159446 10.000000
-1.880453 -10.000000
1.992749 10.000000
-1.661535 -10.000000
};
        \addplot[classifier2] table[select coords between index={0}{1}] {
x y
0.138709 10.000000
-0.217502 -10.000000
1.216862 10.000000
-0.617522 -10.000000
-1.461006 10.000000
1.238420 -10.000000
-1.386092 10.000000
1.178498 -10.000000
-5.853356 10.000000
4.152071 -10.000000
-6.789519 9.710365
4.729864 -9.710365
-6.609377 7.992338
4.106981 -7.992338
-6.807629 8.571433
4.474296 -8.571433
-6.644898 7.223873
3.876300 -7.223873
-6.358611 7.072149
3.530616 -7.072149
-6.807745 7.934981
4.287260 -7.934981
-6.487026 6.756249
3.526804 -6.756249
-7.020696 8.115790
4.556365 -8.115790
-6.089284 6.661991
3.087179 -6.661991
-6.810136 6.830640
3.882153 -6.830640
-6.318060 6.349812
3.168361 -6.349812
-6.588937 6.960316
3.715505 -6.960316
-6.545501 6.582367
3.507080 -6.582367
-6.486730 6.238169
3.280661 -6.238169
-6.449535 6.190487
3.218772 -6.190487
-6.439652 6.197311
3.212446 -6.197311
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy2,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-2.814968 -1.601653 -1
-1.910607 -2.014497 -1
-2.455637 -2.352818 -1
2.581046 -1.353442 1
-2.606266 -2.327414 -1
2.430759 -2.788214 1
2.879175 -2.047369 1
-3.007307 -2.672229 -1
-2.880181 -1.996024 -1
3.098086 -2.347942 1
-3.667822 -2.177274 -1
-2.644658 -2.127299 -1
-2.601328 -2.509831 -1
-3.067917 -1.878377 -1
-3.189445 -2.623074 -1
-2.973823 -2.080697 -1
2.397500 -2.078360 1
3.344007 -1.990266 1
3.178545 -1.700605 1
3.099160 -2.205509 1
2.625307 -2.123870 1
3.200323 -1.992916 1
2.876815 -2.318040 1
-3.095622 -2.055126 -1
-3.055117 -1.875751 -1
2.802444 -2.109596 1
-2.574929 -1.866102 -1
2.229732 -2.015766 1
3.107502 -1.726403 1
-2.829354 -2.261487 -1
2.990356 -2.549632 1
3.501974 -1.776070 1
3.510240 -1.640913 1
3.535769 -1.950764 1
-3.150688 -1.035799 -1
3.138189 -2.557298 1
2.494136 -2.441398 1
3.234525 -1.694208 1
-2.499918 -2.309188 -1
3.187601 -1.947379 1
2.165652 -1.739201 1
-3.234743 -2.046031 -1
3.315689 -1.758839 1
-2.552177 -2.355947 -1
2.770619 -1.482456 1
-3.127354 -1.587606 -1
-2.717865 -2.244562 -1
3.167108 -2.218248 1
-3.319693 -2.002249 -1
-3.726364 -2.181448 -1
};
        \addplot[dataset] table[meta expr=0,select coords between index={0}{10}] {
x y label
-0.653302 1.888754 -1
0.025416 1.966874 -1
1.838282 1.929531 1
-0.560716 2.507148 -1
-0.486847 2.740675 -1
-0.844610 2.079203 -1
1.334340 1.281519 1
-0.647980 2.334485 -1
-1.800612 2.035560 -1
-0.735126 2.155016 -1
1.567482 1.391838 1
-0.476651 1.865122 -1
1.735857 2.274823 1
-0.243335 2.208301 -1
1.617990 1.529190 1
2.485426 2.204071 1
-0.741335 2.212382 -1
-0.274801 2.005728 -1
-0.166410 1.519607 -1
1.701816 2.234432 1
1.644648 2.419527 1
1.733572 1.769685 1
1.674722 2.502701 1
-0.345382 1.876418 -1
1.216632 1.814485 1
1.917949 2.093295 1
1.708111 2.104372 1
1.633960 1.788086 1
-0.282986 2.511632 -1
0.961110 1.761000 1
2.060477 2.155803 1
1.459253 2.371989 1
-0.061989 1.872726 -1
1.330140 2.091276 1
-0.408234 2.433352 -1
-0.051753 2.505708 -1
1.699905 1.944377 1
0.986392 2.435286 1
-0.108736 1.744322 -1
1.987277 1.262700 1
-1.326983 1.675872 -1
-0.285772 1.799836 -1
-0.649189 1.765553 -1
-0.546328 1.833935 -1
1.497878 2.190716 1
1.352569 2.603496 1
2.750510 1.441867 1
1.498597 2.371685 1
-0.739896 1.760358 -1
-0.586961 1.261433 -1
};
        \addplot[classifier ] table[select coords between index={2}{3}] {
x y
0.138709 10.000000
-0.217502 -10.000000
-0.688130 10.000000
0.726088 -10.000000
-0.171908 10.000000
0.116256 -10.000000
0.541541 10.000000
-0.541541 -10.000000
1.940590 10.000000
-1.856696 -10.000000
1.815992 10.000000
-1.554477 -10.000000
1.758272 10.000000
-1.461488 -10.000000
2.184898 10.000000
-2.084751 -10.000000
2.071303 10.000000
-1.805306 -10.000000
1.751648 10.000000
-1.443591 -10.000000
1.952301 10.000000
-1.611376 -10.000000
1.828705 10.000000
-1.590496 -10.000000
2.321697 10.000000
-2.070070 -10.000000
1.740489 10.000000
-1.339326 -10.000000
2.715263 10.000000
-2.373770 -10.000000
2.101687 10.000000
-1.682306 -10.000000
2.424311 10.000000
-2.102656 -10.000000
2.144436 10.000000
-1.894264 -10.000000
2.162069 10.000000
-1.878302 -10.000000
2.159446 10.000000
-1.880453 -10.000000
1.992749 10.000000
-1.661535 -10.000000
};
        \addplot[classifier2] table[select coords between index={2}{3}] {
x y
0.138709 10.000000
-0.217502 -10.000000
1.216862 10.000000
-0.617522 -10.000000
-1.461006 10.000000
1.238420 -10.000000
-1.386092 10.000000
1.178498 -10.000000
-5.853356 10.000000
4.152071 -10.000000
-6.789519 9.710365
4.729864 -9.710365
-6.609377 7.992338
4.106981 -7.992338
-6.807629 8.571433
4.474296 -8.571433
-6.644898 7.223873
3.876300 -7.223873
-6.358611 7.072149
3.530616 -7.072149
-6.807745 7.934981
4.287260 -7.934981
-6.487026 6.756249
3.526804 -6.756249
-7.020696 8.115790
4.556365 -8.115790
-6.089284 6.661991
3.087179 -6.661991
-6.810136 6.830640
3.882153 -6.830640
-6.318060 6.349812
3.168361 -6.349812
-6.588937 6.960316
3.715505 -6.960316
-6.545501 6.582367
3.507080 -6.582367
-6.486730 6.238169
3.280661 -6.238169
-6.449535 6.190487
3.218772 -6.190487
-6.439652 6.197311
3.212446 -6.197311
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy2,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-2.814968 -1.601653 -1
-1.910607 -2.014497 -1
-2.455637 -2.352818 -1
2.581046 -1.353442 1
-2.606266 -2.327414 -1
2.430759 -2.788214 1
2.879175 -2.047369 1
-3.007307 -2.672229 -1
-2.880181 -1.996024 -1
3.098086 -2.347942 1
-3.667822 -2.177274 -1
-2.644658 -2.127299 -1
-2.601328 -2.509831 -1
-3.067917 -1.878377 -1
-3.189445 -2.623074 -1
-2.973823 -2.080697 -1
2.397500 -2.078360 1
3.344007 -1.990266 1
3.178545 -1.700605 1
3.099160 -2.205509 1
2.625307 -2.123870 1
3.200323 -1.992916 1
2.876815 -2.318040 1
-3.095622 -2.055126 -1
-3.055117 -1.875751 -1
2.802444 -2.109596 1
-2.574929 -1.866102 -1
2.229732 -2.015766 1
3.107502 -1.726403 1
-2.829354 -2.261487 -1
2.990356 -2.549632 1
3.501974 -1.776070 1
3.510240 -1.640913 1
3.535769 -1.950764 1
-3.150688 -1.035799 -1
3.138189 -2.557298 1
2.494136 -2.441398 1
3.234525 -1.694208 1
-2.499918 -2.309188 -1
3.187601 -1.947379 1
2.165652 -1.739201 1
-3.234743 -2.046031 -1
3.315689 -1.758839 1
-2.552177 -2.355947 -1
2.770619 -1.482456 1
-3.127354 -1.587606 -1
-2.717865 -2.244562 -1
3.167108 -2.218248 1
-3.319693 -2.002249 -1
-3.726364 -2.181448 -1
};
        \addplot[dataset] table[meta expr=0,select coords between index={0}{50}] {
x y label
-0.653302 1.888754 -1
0.025416 1.966874 -1
1.838282 1.929531 1
-0.560716 2.507148 -1
-0.486847 2.740675 -1
-0.844610 2.079203 -1
1.334340 1.281519 1
-0.647980 2.334485 -1
-1.800612 2.035560 -1
-0.735126 2.155016 -1
1.567482 1.391838 1
-0.476651 1.865122 -1
1.735857 2.274823 1
-0.243335 2.208301 -1
1.617990 1.529190 1
2.485426 2.204071 1
-0.741335 2.212382 -1
-0.274801 2.005728 -1
-0.166410 1.519607 -1
1.701816 2.234432 1
1.644648 2.419527 1
1.733572 1.769685 1
1.674722 2.502701 1
-0.345382 1.876418 -1
1.216632 1.814485 1
1.917949 2.093295 1
1.708111 2.104372 1
1.633960 1.788086 1
-0.282986 2.511632 -1
0.961110 1.761000 1
2.060477 2.155803 1
1.459253 2.371989 1
-0.061989 1.872726 -1
1.330140 2.091276 1
-0.408234 2.433352 -1
-0.051753 2.505708 -1
1.699905 1.944377 1
0.986392 2.435286 1
-0.108736 1.744322 -1
1.987277 1.262700 1
-1.326983 1.675872 -1
-0.285772 1.799836 -1
-0.649189 1.765553 -1
-0.546328 1.833935 -1
1.497878 2.190716 1
1.352569 2.603496 1
2.750510 1.441867 1
1.498597 2.371685 1
-0.739896 1.760358 -1
-0.586961 1.261433 -1
};
        \addplot[classifier ] table[select coords between index={10}{11}] {
x y
0.138709 10.000000
-0.217502 -10.000000
-0.688130 10.000000
0.726088 -10.000000
-0.171908 10.000000
0.116256 -10.000000
0.541541 10.000000
-0.541541 -10.000000
1.940590 10.000000
-1.856696 -10.000000
1.815992 10.000000
-1.554477 -10.000000
1.758272 10.000000
-1.461488 -10.000000
2.184898 10.000000
-2.084751 -10.000000
2.071303 10.000000
-1.805306 -10.000000
1.751648 10.000000
-1.443591 -10.000000
1.952301 10.000000
-1.611376 -10.000000
1.828705 10.000000
-1.590496 -10.000000
2.321697 10.000000
-2.070070 -10.000000
1.740489 10.000000
-1.339326 -10.000000
2.715263 10.000000
-2.373770 -10.000000
2.101687 10.000000
-1.682306 -10.000000
2.424311 10.000000
-2.102656 -10.000000
2.144436 10.000000
-1.894264 -10.000000
2.162069 10.000000
-1.878302 -10.000000
2.159446 10.000000
-1.880453 -10.000000
1.992749 10.000000
-1.661535 -10.000000
};
        \addplot[classifier2] table[select coords between index={10}{11}] {
x y
0.138709 10.000000
-0.217502 -10.000000
1.216862 10.000000
-0.617522 -10.000000
-1.461006 10.000000
1.238420 -10.000000
-1.386092 10.000000
1.178498 -10.000000
-5.853356 10.000000
4.152071 -10.000000
-6.789519 9.710365
4.729864 -9.710365
-6.609377 7.992338
4.106981 -7.992338
-6.807629 8.571433
4.474296 -8.571433
-6.644898 7.223873
3.876300 -7.223873
-6.358611 7.072149
3.530616 -7.072149
-6.807745 7.934981
4.287260 -7.934981
-6.487026 6.756249
3.526804 -6.756249
-7.020696 8.115790
4.556365 -8.115790
-6.089284 6.661991
3.087179 -6.661991
-6.810136 6.830640
3.882153 -6.830640
-6.318060 6.349812
3.168361 -6.349812
-6.588937 6.960316
3.715505 -6.960316
-6.545501 6.582367
3.507080 -6.582367
-6.486730 6.238169
3.280661 -6.238169
-6.449535 6.190487
3.218772 -6.190487
-6.439652 6.197311
3.212446 -6.197311
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[toy2,clip marker paths=true]
        \addplot[dataset] table[meta=label] {
x y label
-2.814968 -1.601653 -1
-1.910607 -2.014497 -1
-2.455637 -2.352818 -1
2.581046 -1.353442 1
-2.606266 -2.327414 -1
2.430759 -2.788214 1
2.879175 -2.047369 1
-3.007307 -2.672229 -1
-2.880181 -1.996024 -1
3.098086 -2.347942 1
-3.667822 -2.177274 -1
-2.644658 -2.127299 -1
-2.601328 -2.509831 -1
-3.067917 -1.878377 -1
-3.189445 -2.623074 -1
-2.973823 -2.080697 -1
2.397500 -2.078360 1
3.344007 -1.990266 1
3.178545 -1.700605 1
3.099160 -2.205509 1
2.625307 -2.123870 1
3.200323 -1.992916 1
2.876815 -2.318040 1
-3.095622 -2.055126 -1
-3.055117 -1.875751 -1
2.802444 -2.109596 1
-2.574929 -1.866102 -1
2.229732 -2.015766 1
3.107502 -1.726403 1
-2.829354 -2.261487 -1
2.990356 -2.549632 1
3.501974 -1.776070 1
3.510240 -1.640913 1
3.535769 -1.950764 1
-3.150688 -1.035799 -1
3.138189 -2.557298 1
2.494136 -2.441398 1
3.234525 -1.694208 1
-2.499918 -2.309188 -1
3.187601 -1.947379 1
2.165652 -1.739201 1
-3.234743 -2.046031 -1
3.315689 -1.758839 1
-2.552177 -2.355947 -1
2.770619 -1.482456 1
-3.127354 -1.587606 -1
-2.717865 -2.244562 -1
3.167108 -2.218248 1
-3.319693 -2.002249 -1
-3.726364 -2.181448 -1
};
        \addplot[dataset] table[meta expr=0] {
x y label
-0.653302 1.888754 -1
0.025416 1.966874 -1
1.838282 1.929531 1
-0.560716 2.507148 -1
-0.486847 2.740675 -1
-0.844610 2.079203 -1
1.334340 1.281519 1
-0.647980 2.334485 -1
-1.800612 2.035560 -1
-0.735126 2.155016 -1
1.567482 1.391838 1
-0.476651 1.865122 -1
1.735857 2.274823 1
-0.243335 2.208301 -1
1.617990 1.529190 1
2.485426 2.204071 1
-0.741335 2.212382 -1
-0.274801 2.005728 -1
-0.166410 1.519607 -1
1.701816 2.234432 1
1.644648 2.419527 1
1.733572 1.769685 1
1.674722 2.502701 1
-0.345382 1.876418 -1
1.216632 1.814485 1
1.917949 2.093295 1
1.708111 2.104372 1
1.633960 1.788086 1
-0.282986 2.511632 -1
0.961110 1.761000 1
2.060477 2.155803 1
1.459253 2.371989 1
-0.061989 1.872726 -1
1.330140 2.091276 1
-0.408234 2.433352 -1
-0.051753 2.505708 -1
1.699905 1.944377 1
0.986392 2.435286 1
-0.108736 1.744322 -1
1.987277 1.262700 1
-1.326983 1.675872 -1
-0.285772 1.799836 -1
-0.649189 1.765553 -1
-0.546328 1.833935 -1
1.497878 2.190716 1
1.352569 2.603496 1
2.750510 1.441867 1
1.498597 2.371685 1
-0.739896 1.760358 -1
-0.586961 1.261433 -1
};
        \addplot[classifier ] table[select coords between index={40}{41}] {
x y
0.138709 10.000000
-0.217502 -10.000000
-0.688130 10.000000
0.726088 -10.000000
-0.171908 10.000000
0.116256 -10.000000
0.541541 10.000000
-0.541541 -10.000000
1.940590 10.000000
-1.856696 -10.000000
1.815992 10.000000
-1.554477 -10.000000
1.758272 10.000000
-1.461488 -10.000000
2.184898 10.000000
-2.084751 -10.000000
2.071303 10.000000
-1.805306 -10.000000
1.751648 10.000000
-1.443591 -10.000000
1.952301 10.000000
-1.611376 -10.000000
1.828705 10.000000
-1.590496 -10.000000
2.321697 10.000000
-2.070070 -10.000000
1.740489 10.000000
-1.339326 -10.000000
2.715263 10.000000
-2.373770 -10.000000
2.101687 10.000000
-1.682306 -10.000000
2.424311 10.000000
-2.102656 -10.000000
2.144436 10.000000
-1.894264 -10.000000
2.162069 10.000000
-1.878302 -10.000000
2.159446 10.000000
-1.880453 -10.000000
1.992749 10.000000
-1.661535 -10.000000
};
        \addplot[classifier2] table[select coords between index={40}{41}] {
x y
0.138709 10.000000
-0.217502 -10.000000
1.216862 10.000000
-0.617522 -10.000000
-1.461006 10.000000
1.238420 -10.000000
-1.386092 10.000000
1.178498 -10.000000
-5.853356 10.000000
4.152071 -10.000000
-6.789519 9.710365
4.729864 -9.710365
-6.609377 7.992338
4.106981 -7.992338
-6.807629 8.571433
4.474296 -8.571433
-6.644898 7.223873
3.876300 -7.223873
-6.358611 7.072149
3.530616 -7.072149
-6.807745 7.934981
4.287260 -7.934981
-6.487026 6.756249
3.526804 -6.756249
-7.020696 8.115790
4.556365 -8.115790
-6.089284 6.661991
3.087179 -6.661991
-6.810136 6.830640
3.882153 -6.830640
-6.318060 6.349812
3.168361 -6.349812
-6.588937 6.960316
3.715505 -6.960316
-6.545501 6.582367
3.507080 -6.582367
-6.486730 6.238169
3.280661 -6.238169
-6.449535 6.190487
3.218772 -6.190487
-6.439652 6.197311
3.212446 -6.197311
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [width=\sz
        ,height=\sz
        ,xmin=0, xmax=20
        ,ymin=45, ymax=100.2
        ,xlabel={Iteration}, ylabel={Accuracy (\%)}]
        %\%input{toy-example/accuracy_toy2.tex}
        \addplot[classifier] table[x=it,y=accuracy] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 94.000000 2.532159 2.708440 0.483508 0.034189 -0.009177 
2.000000 96.000000 2.209686 2.339993 0.573573 0.008264 0.015960 
3.000000 100.000000 2.157112 2.176308 0.576264 -0.031207 0.000000 
4.000000 100.000000 1.415567 1.435119 0.777784 -0.147673 -0.032625 
5.000000 100.000000 1.259649 1.279282 0.832038 -0.140218 -0.108795 
6.000000 100.000000 1.302256 1.321866 0.812711 -0.130837 -0.120600 
7.000000 100.000000 1.258411 1.278045 0.833230 -0.177880 -0.041722 
8.000000 100.000000 1.185340 1.205015 0.863175 -0.167310 -0.114801 
9.000000 100.000000 1.159450 1.179145 0.892174 -0.142536 -0.137420 
10.000000 100.000000 1.156475 1.176169 0.881644 -0.157095 -0.150287 
11.000000 100.000000 1.123917 1.143640 0.930667 -0.159107 -0.110847 
12.000000 100.000000 1.061946 1.081721 0.988119 -0.216979 -0.124319 
13.000000 100.000000 1.048840 1.068633 1.016747 -0.156570 -0.203941 
14.000000 100.000000 1.093907 1.113686 1.013912 -0.257992 -0.173122 
15.000000 100.000000 1.048202 1.068001 1.023349 -0.193617 -0.214587 
16.000000 100.000000 1.043472 1.063295 1.074191 -0.243141 -0.172759 
17.000000 100.000000 1.031508 1.051332 1.074795 -0.217039 -0.134442 
18.000000 100.000000 1.030800 1.050624 1.072656 -0.216696 -0.152192 
19.000000 100.000000 1.030512 1.050337 1.075478 -0.217241 -0.150025 
20.000000 100.000000 1.029355 1.049193 1.101924 -0.201337 -0.182487 
};
        \addplot[classifier2] table[x=it,y=accuracy] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 100.000000 2.473020 2.492077 0.493703 -0.045282 -0.147948 
2.000000 78.000000 2.445396 2.999131 0.483336 0.065236 0.053792 
3.000000 80.000000 2.452481 2.972552 0.484232 0.062093 0.050262 
4.000000 50.000000 1.119347 25.684108 0.482638 0.241450 0.410553 
5.000000 50.000000 0.773783 25.538583 0.481771 0.285762 0.496141 
6.000000 50.000000 0.584054 25.475885 0.474251 0.317945 0.593383 
7.000000 50.000000 0.613436 25.482563 0.483161 0.317974 0.563687 
8.000000 50.000000 0.533307 25.471763 0.465961 0.339324 0.645030 
9.000000 50.000000 0.549744 25.470229 0.447553 0.312914 0.632839 
10.000000 50.000000 0.553048 25.470236 0.484114 0.338454 0.610102 
11.000000 50.000000 0.526984 25.475012 0.451263 0.334422 0.667920 
12.000000 50.000000 0.559780 25.472570 0.479432 0.341952 0.590740 
13.000000 50.000000 0.558240 25.473248 0.426896 0.294011 0.640793 
14.000000 50.000000 0.525733 25.479128 0.447463 0.350217 0.655083 
15.000000 50.000000 0.524674 25.477667 0.435003 0.324940 0.685064 
16.000000 50.000000 0.528313 25.474007 0.458395 0.339317 0.658584 
17.000000 50.000000 0.524894 25.482346 0.450817 0.344243 0.684886 
18.000000 50.000000 0.523772 25.483488 0.428073 0.335127 0.686216 
19.000000 50.000000 0.523705 25.483606 0.426455 0.333019 0.688888 
20.000000 50.000000 0.523680 25.483105 0.426677 0.332267 0.688487 
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [width=\sz
        ,height=\sz
        ,xmin=0, xmax=20
        ,ymin=0, ymax=3
        ,xlabel={Iteration}, ylabel={$L_\text{SVM}$}]
        \addplot[classifier] table[x=it,y=loss] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 94.000000 2.532159 2.708440 0.483508 0.034189 -0.009177 
2.000000 96.000000 2.209686 2.339993 0.573573 0.008264 0.015960 
3.000000 100.000000 2.157112 2.176308 0.576264 -0.031207 0.000000 
4.000000 100.000000 1.415567 1.435119 0.777784 -0.147673 -0.032625 
5.000000 100.000000 1.259649 1.279282 0.832038 -0.140218 -0.108795 
6.000000 100.000000 1.302256 1.321866 0.812711 -0.130837 -0.120600 
7.000000 100.000000 1.258411 1.278045 0.833230 -0.177880 -0.041722 
8.000000 100.000000 1.185340 1.205015 0.863175 -0.167310 -0.114801 
9.000000 100.000000 1.159450 1.179145 0.892174 -0.142536 -0.137420 
10.000000 100.000000 1.156475 1.176169 0.881644 -0.157095 -0.150287 
11.000000 100.000000 1.123917 1.143640 0.930667 -0.159107 -0.110847 
12.000000 100.000000 1.061946 1.081721 0.988119 -0.216979 -0.124319 
13.000000 100.000000 1.048840 1.068633 1.016747 -0.156570 -0.203941 
14.000000 100.000000 1.093907 1.113686 1.013912 -0.257992 -0.173122 
15.000000 100.000000 1.048202 1.068001 1.023349 -0.193617 -0.214587 
16.000000 100.000000 1.043472 1.063295 1.074191 -0.243141 -0.172759 
17.000000 100.000000 1.031508 1.051332 1.074795 -0.217039 -0.134442 
18.000000 100.000000 1.030800 1.050624 1.072656 -0.216696 -0.152192 
19.000000 100.000000 1.030512 1.050337 1.075478 -0.217241 -0.150025 
20.000000 100.000000 1.029355 1.049193 1.101924 -0.201337 -0.182487 
};
        \addplot[classifier2] table[x=it,y=loss] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 100.000000 2.473020 2.492077 0.493703 -0.045282 -0.147948 
2.000000 78.000000 2.445396 2.999131 0.483336 0.065236 0.053792 
3.000000 80.000000 2.452481 2.972552 0.484232 0.062093 0.050262 
4.000000 50.000000 1.119347 25.684108 0.482638 0.241450 0.410553 
5.000000 50.000000 0.773783 25.538583 0.481771 0.285762 0.496141 
6.000000 50.000000 0.584054 25.475885 0.474251 0.317945 0.593383 
7.000000 50.000000 0.613436 25.482563 0.483161 0.317974 0.563687 
8.000000 50.000000 0.533307 25.471763 0.465961 0.339324 0.645030 
9.000000 50.000000 0.549744 25.470229 0.447553 0.312914 0.632839 
10.000000 50.000000 0.553048 25.470236 0.484114 0.338454 0.610102 
11.000000 50.000000 0.526984 25.475012 0.451263 0.334422 0.667920 
12.000000 50.000000 0.559780 25.472570 0.479432 0.341952 0.590740 
13.000000 50.000000 0.558240 25.473248 0.426896 0.294011 0.640793 
14.000000 50.000000 0.525733 25.479128 0.447463 0.350217 0.655083 
15.000000 50.000000 0.524674 25.477667 0.435003 0.324940 0.685064 
16.000000 50.000000 0.528313 25.474007 0.458395 0.339317 0.658584 
17.000000 50.000000 0.524894 25.482346 0.450817 0.344243 0.684886 
18.000000 50.000000 0.523772 25.483488 0.428073 0.335127 0.686216 
19.000000 50.000000 0.523705 25.483606 0.426455 0.333019 0.688888 
20.000000 50.000000 0.523680 25.483105 0.426677 0.332267 0.688487 
};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [width=\sz
        ,height=\sz
        ,xmin=0, xmax=20
        ,ymin=0, ymax=4
        ,xlabel={Iteration}, ylabel={$L_\text{balanced}$}]
        \addplot[classifier] table[x=it,y=lossbal] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 94.000000 2.532159 2.708440 0.483508 0.034189 -0.009177 
2.000000 96.000000 2.209686 2.339993 0.573573 0.008264 0.015960 
3.000000 100.000000 2.157112 2.176308 0.576264 -0.031207 0.000000 
4.000000 100.000000 1.415567 1.435119 0.777784 -0.147673 -0.032625 
5.000000 100.000000 1.259649 1.279282 0.832038 -0.140218 -0.108795 
6.000000 100.000000 1.302256 1.321866 0.812711 -0.130837 -0.120600 
7.000000 100.000000 1.258411 1.278045 0.833230 -0.177880 -0.041722 
8.000000 100.000000 1.185340 1.205015 0.863175 -0.167310 -0.114801 
9.000000 100.000000 1.159450 1.179145 0.892174 -0.142536 -0.137420 
10.000000 100.000000 1.156475 1.176169 0.881644 -0.157095 -0.150287 
11.000000 100.000000 1.123917 1.143640 0.930667 -0.159107 -0.110847 
12.000000 100.000000 1.061946 1.081721 0.988119 -0.216979 -0.124319 
13.000000 100.000000 1.048840 1.068633 1.016747 -0.156570 -0.203941 
14.000000 100.000000 1.093907 1.113686 1.013912 -0.257992 -0.173122 
15.000000 100.000000 1.048202 1.068001 1.023349 -0.193617 -0.214587 
16.000000 100.000000 1.043472 1.063295 1.074191 -0.243141 -0.172759 
17.000000 100.000000 1.031508 1.051332 1.074795 -0.217039 -0.134442 
18.000000 100.000000 1.030800 1.050624 1.072656 -0.216696 -0.152192 
19.000000 100.000000 1.030512 1.050337 1.075478 -0.217241 -0.150025 
20.000000 100.000000 1.029355 1.049193 1.101924 -0.201337 -0.182487 
};
        \addplot[classifier2] table[x=it,y=lossbal] {
it accuracy loss lossbal wx wy wb 
0.000000 98.000000 2.718736 2.783608 0.446882 -0.007959 0.017606 
1.000000 100.000000 2.473020 2.492077 0.493703 -0.045282 -0.147948 
2.000000 78.000000 2.445396 2.999131 0.483336 0.065236 0.053792 
3.000000 80.000000 2.452481 2.972552 0.484232 0.062093 0.050262 
4.000000 50.000000 1.119347 25.684108 0.482638 0.241450 0.410553 
5.000000 50.000000 0.773783 25.538583 0.481771 0.285762 0.496141 
6.000000 50.000000 0.584054 25.475885 0.474251 0.317945 0.593383 
7.000000 50.000000 0.613436 25.482563 0.483161 0.317974 0.563687 
8.000000 50.000000 0.533307 25.471763 0.465961 0.339324 0.645030 
9.000000 50.000000 0.549744 25.470229 0.447553 0.312914 0.632839 
10.000000 50.000000 0.553048 25.470236 0.484114 0.338454 0.610102 
11.000000 50.000000 0.526984 25.475012 0.451263 0.334422 0.667920 
12.000000 50.000000 0.559780 25.472570 0.479432 0.341952 0.590740 
13.000000 50.000000 0.558240 25.473248 0.426896 0.294011 0.640793 
14.000000 50.000000 0.525733 25.479128 0.447463 0.350217 0.655083 
15.000000 50.000000 0.524674 25.477667 0.435003 0.324940 0.685064 
16.000000 50.000000 0.528313 25.474007 0.458395 0.339317 0.658584 
17.000000 50.000000 0.524894 25.482346 0.450817 0.344243 0.684886 
18.000000 50.000000 0.523772 25.483488 0.428073 0.335127 0.686216 
19.000000 50.000000 0.523705 25.483606 0.426455 0.333019 0.688888 
20.000000 50.000000 0.523680 25.483105 0.426677 0.332267 0.688487 
};
      \end{axis}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & K$\to$D & D$\to$B & B$\to$E & E$\to$K & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{5}{l}{400 features}\\[\subheadersep]
% Source SVM, 400, zscore
& Source SVM & {73.3}\inlinestd{1.9} & {78.3}\inlinestd{2.3} & {75.6}\inlinestd{1.5} & {83.1}\inlinestd{1.8} & {77.6}\inlinestd{1.1}\\
% Source LR, 400, zscore
& Source LR & {74.2}\inlinestd{1.6} & {78.9}\inlinestd{2.1} & {76.4}\inlinestd{2.2} & {84.0}\inlinestd{1.7} & {78.4}\inlinestd{1.1}\\[\methodsep]
% SA, 400, zscore
& SA & {73.3}\inlinestd{1.9} & {78.3}\inlinestd{2.3} & {75.6}\inlinestd{1.5} & {83.1}\inlinestd{1.8} & {77.6}\inlinestd{1.1}\\
% FLDA-L, 400, zscore
& FLDA-L & {73.5}\inlinestd{2.0} & {79.4}\inlinestd{2.1} & {75.6}\inlinestd{1.9} & {84.3}\inlinestd{2.0} & {78.2}\inlinestd{0.9}\\
% FLDA-Q, 400, zscore
& FLDA-Q & {74.5}\inlinestd{1.8} & {79.6}\inlinestd{1.8} & {77.2}\inlinestd{1.6} & {84.6}\inlinestd{1.8} & {79.0}\inlinestd{1.0}\\
% CORAL, 400, zscore
& CORAL & {73.5}\inlinestd{1.8} & {78.3}\inlinestd{2.0} & {76.1}\inlinestd{1.7} & {83.1}\inlinestd{1.9} & {77.7}\inlinestd{0.8}\\[\methodsep]
% Ad-REM SVM, 400, zscore
& Ad-REM SVM & {73.7}\inlinestd{1.5} & {78.4}\inlinestd{2.0} & {76.9}\inlinestd{2.1} & {83.5}\inlinestd{1.8} & {78.1}\inlinestd{0.8}\\
% Ad-REM LR, 400, zscore
& Ad-REM LR & {75.4}\inlinestd{1.5} & {79.4}\inlinestd{1.9} & {77.4}\inlinestd{2.4} & {84.1}\inlinestd{1.9} & {79.1}\inlinestd{1.0}\\
\hlinemid
%--------------------------------------------------
\multicolumn{5}{l}{All features}\\[\subheadersep]
% Source SVM, full, joint-std
& Source SVM & {73.8}\inlinestd{2.3} & {78.8}\inlinestd{2.1} & {72.6}\inlinestd{2.3} & {85.9}\inlinestd{1.7} & {77.8}\inlinestd{1.1}\\
% Source LR, full, joint-std
& Source LR & {74.3}\inlinestd{2.4} & {79.9}\inlinestd{2.1} & {72.9}\inlinestd{2.3} & {86.4}\inlinestd{1.9} & {78.4}\inlinestd{1.1}\\[\methodsep]
% Ad-REM SVM, full, joint-std
& Ad-REM SVM & {76.3}\inlinestd{2.6} & {81.0}\inlinestd{2.3} & {79.0}\inlinestd{2.7} & {86.1}\inlinestd{2.0} & {80.6}\inlinestd{1.3}\\
% Ad-REM LR, full, joint-std
& Ad-REM LR & \best{77.3}\inlinestd{2.9} & \best{81.7}\inlinestd{1.9} & \best{79.7}\inlinestd{2.6} & \best{87.0}\inlinestd{2.2} & \best{81.4}\inlinestd{1.3}\\
\hlinebot
\end{tabular}
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & B$\to$D & B$\to$E & B$\to$K & D$\to$B & D$\to$E & D$\to$K & E$\to$B & E$\to$D & E$\to$K & K$\to$B & K$\to$D & K$\to$E & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{400 features}\\[\subheadersep]
% Source SVM, 400, zscore
& Source SVM & {77.5} & {76.4} & {78.2} & {78.2} & {75.3} & {78.2} & {73.8} & {73.1} & {83.2} & {74.3} & {73.6} & {82.7} & {77.0}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\
% Source LR, 400, zscore
& Source LR & {78.9} & {77.4} & {79.7} & {78.7} & {77.4} & {80.0} & {73.6} & {73.4} & {84.8} & {75.0} & {74.7} & {83.0} & {78.0}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\[\methodsep]
% SA, 400, zscore
& SA & {77.5} & {76.4} & {78.2} & {78.2} & {75.3} & {78.2} & {73.8} & {73.1} & {83.2} & {74.3} & {73.6} & {82.7} & {77.0}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\
% FLDA-L, 400, zscore
& FLDA-L & {76.5} & {76.3} & {77.6} & {79.7} & {77.0} & {79.8} & {72.8} & {71.8} & {84.3} & {74.1} & {74.3} & {82.9} & {77.3}\\
\stddevs&&\withstd{1.8}&\withstd{1.7}&\withstd{1.5}&\withstd{0.5}&\withstd{0.3}&\withstd{0.3}&\withstd{0.6}&\withstd{2.2}&\withstd{0.3}&\withstd{0.7}&\withstd{0.4}&\withstd{0.4}&\withstd{0.3}\\
% FLDA-Q, 400, zscore
& FLDA-Q & {79.3} & {77.5} & {80.1} & {79.7} & {77.2} & {79.8} & {74.2} & {73.9} & {84.9} & {74.7} & {75.2} & {82.5} & {78.3}\\
\stddevs&&\withstd{0.3}&\withstd{0.4}&\withstd{0.4}&\withstd{0.4}&\withstd{0.6}&\withstd{0.3}&\withstd{0.4}&\withstd{0.4}&\withstd{0.3}&\withstd{0.3}&\withstd{0.2}&\withstd{0.3}&\withstd{0.1}\\
% CORAL, 400, zscore
& CORAL & {78.1} & {76.7} & {78.4} & {78.8} & {76.4} & {78.3} & {74.8} & {73.9} & {83.6} & {74.8} & {74.4} & {82.9} & {77.6}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\[\methodsep]
% Ad-REM SVM, 400, zscore
& Ad-REM SVM & {78.0} & {79.2} & {81.9} & {78.5} & {79.4} & {80.9} & {74.6} & {75.2} & {84.1} & {76.7} & {75.4} & {81.5} & {78.8}\\
\stddevs&&\withstd{0.2}&\withstd{0.2}&\withstd{0.2}&\withstd{0.3}&\withstd{0.2}&\withstd{0.2}&\withstd{0.1}&\withstd{0.2}&\withstd{0.1}&\withstd{0.1}&\withstd{0.4}&\withstd{0.2}&\withstd{0.1}\\
% Ad-REM LR, 400, zscore
& Ad-REM LR & {79.5} & {79.8} & {83.1} & {80.1} & {81.5} & {82.1} & {76.1} & {76.6} & {84.9} & {76.5} & {76.7} & {83.0} & {80.0}\\
\stddevs&&\withstd{0.1}&\withstd{0.1}&\withstd{0.1}&\withstd{0.1}&\withstd{0.2}&\withstd{0.1}&\withstd{0.1}&\withstd{0.1}&\withstd{0.1}&\withstd{0.2}&\withstd{0.1}&\withstd{0.1}&\withstd{0.0}\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{All features}\\[\subheadersep]
% Source SVM, full, joint-std
& Source SVM & {76.6} & {71.4} & {75.1} & {78.1} & {74.9} & {77.1} & {67.8} & {70.4} & {85.7} & {71.0} & {74.5} & {83.1} & {75.5}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\
% Source LR, full, joint-std
& Source LR & {77.7} & {70.5} & {75.6} & {78.9} & {74.3} & {76.9} & {69.0} & {70.5} & {85.9} & {72.1} & {74.4} & {83.0} & {75.7}\\
\stddevs&&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}&\withstd{0.0}\\[\methodsep]
% Ad-REM SVM, full, joint-std
& Ad-REM SVM & {81.8} & {84.5} & {86.0} & {83.2} & {85.1} & {86.3} & {76.1} & {78.6} & {87.5} & {78.1} & {80.4} & {85.3} & {82.7}\\
\stddevs&&\withstd{0.3}&\withstd{0.3}&\withstd{0.4}&\withstd{0.3}&\withstd{0.4}&\withstd{0.2}&\withstd{0.4}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.1}\\
% Ad-REM LR, full, joint-std
& Ad-REM LR & \best{82.4} & \best{84.8} & \best{86.7} & \best{83.4} & \best{85.9} & \best{86.6} & \best{76.8} & \best{79.0} & \best{88.4} & \best{78.1} & \best{81.7} & \best{85.9} & \best{83.3}\\
\stddevs&&\withstd{0.3}&\withstd{0.4}&\withstd{0.4}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.3}&\withstd{0.2}&\withstd{0.4}&\withstd{0.2}&\withstd{0.2}&\withstd{0.1}\\
\hlinebot
\end{tabular}
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & A$\to$C & A$\to$D & A$\to$W & C$\to$A & C$\to$D & C$\to$W & D$\to$A & D$\to$C & D$\to$W & W$\to$A & W$\to$C & W$\to$D & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{SURF features}\\[\subheadersep]
% Source SVM, surf, norm-row,zscore
& Source SVM & {36.3} & {36.7} & {35.9} & {45.0} & {42.1} & {39.1} & {34.6} & {32.1} & {75.8} & {37.9} & {33.9} & {73.5} & {43.6}\\
\stddevs&&\withstd{1.6}&\withstd{3.3}&\withstd{2.5}&\withstd{2.2}&\withstd{3.3}&\withstd{3.8}&\withstd{1.0}&\withstd{0.9}&\withstd{2.4}&\withstd{0.5}&\withstd{1.2}&\withstd{3.4}&\withstd{1.0}\\
% Source LR, surf, norm-row,zscore
& Source LR & {36.3} & {36.7} & {34.9} & {44.9} & {41.7} & {38.8} & {34.5} & {31.8} & {76.2} & {38.0} & {34.3} & {75.3} & {43.6}\\
\stddevs&&\withstd{1.5}&\withstd{3.4}&\withstd{2.4}&\withstd{1.9}&\withstd{3.4}&\withstd{2.9}&\withstd{0.9}&\withstd{1.1}&\withstd{2.3}&\withstd{0.9}&\withstd{1.3}&\withstd{2.1}&\withstd{0.8}\\[\methodsep]
% SA, surf, norm-row,zscore
& SA & {43.0} & {37.6} & {37.1} & {47.3} & {42.2} & {38.3} & {38.1} & {33.7} & {79.2} & {37.3} & {33.4} & {78.2} & {45.4}\\
\stddevs&&\withstd{0.0}&\withstd{3.5}&\withstd{2.4}&\withstd{2.0}&\withstd{3.1}&\withstd{4.5}&\withstd{1.4}&\withstd{1.1}&\withstd{1.6}&\withstd{1.5}&\withstd{1.4}&\withstd{2.8}&\withstd{0.8}\\
% FLDA-L, surf, norm-row,zscore
& FLDA-L & {41.9} & {42.7} & {41.1} & {52.3} & {48.9} & {42.9} & {33.6} & {31.8} & {75.8} & {36.3} & {32.6} & {75.7} & {46.3}\\
\stddevs&&\withstd{0.9}&\withstd{2.1}&\withstd{2.0}&\withstd{1.2}&\withstd{2.4}&\withstd{1.7}&\withstd{1.8}&\withstd{1.8}&\withstd{3.1}&\withstd{2.0}&\withstd{0.7}&\withstd{2.1}&\withstd{0.7}\\
% FLDA-Q, surf, norm-row,zscore
& FLDA-Q & {42.8} & {42.0} & {40.6} & {52.6} & {47.6} & {43.4} & {32.5} & {29.5} & {59.9} & {36.9} & {33.9} & {72.3} & {44.5}\\
\stddevs&&\withstd{1.5}&\withstd{1.8}&\withstd{2.0}&\withstd{1.4}&\withstd{1.5}&\withstd{1.8}&\withstd{1.6}&\withstd{4.0}&\withstd{15.4}&\withstd{1.2}&\withstd{1.2}&\withstd{2.2}&\withstd{1.4}\\
% CORAL, surf, norm-row,zscore
& CORAL & {40.3} & {38.7} & {38.3} & {47.9} & {40.3} & {40.2} & {38.2} & {33.8} & {81.7} & {38.8} & {35.0} & {84.0} & {46.4}\\
\stddevs&&\withstd{1.6}&\withstd{2.8}&\withstd{3.7}&\withstd{1.6}&\withstd{3.4}&\withstd{4.1}&\withstd{1.2}&\withstd{0.9}&\withstd{1.8}&\withstd{0.9}&\withstd{0.8}&\withstd{1.7}&\withstd{1.0}\\[\methodsep]
% Ad-REM SVM, surf, norm-row,zscore
& Ad-REM SVM & {33.3} & {39.5} & {39.3} & {49.1} & {44.0} & {48.7} & {37.2} & {30.2} & {80.0} & {38.6} & {32.4} & {73.0} & {45.4}\\
\stddevs&&\withstd{2.2}&\withstd{5.1}&\withstd{5.6}&\withstd{4.6}&\withstd{4.6}&\withstd{5.4}&\withstd{1.9}&\withstd{1.7}&\withstd{2.8}&\withstd{1.3}&\withstd{1.5}&\withstd{2.5}&\withstd{1.6}\\
% Ad-REM LR, surf, norm-row,zscore
& Ad-REM LR & {33.3} & {38.8} & {36.9} & {49.4} & {44.3} & {49.4} & {38.3} & {30.4} & {81.5} & {38.4} & {32.3} & {75.7} & {45.7}\\
\stddevs&&\withstd{2.6}&\withstd{3.8}&\withstd{3.4}&\withstd{4.3}&\withstd{4.7}&\withstd{4.4}&\withstd{1.8}&\withstd{1.8}&\withstd{2.7}&\withstd{2.0}&\withstd{2.2}&\withstd{2.2}&\withstd{1.2}\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{ResNet 50}\\[\subheadersep]
% Source SVM, resnet50-no-augment, truncate,joint-std
& Source SVM & {89.0} & {91.0} & {89.1} & {93.5} & {91.1} & {86.0} & {88.4} & {85.9} & {97.9} & {88.9} & {85.4} & {100.0} & {90.5}\\
\stddevs&&\withstd{1.2}&\withstd{2.4}&\withstd{2.4}&\withstd{0.8}&\withstd{1.9}&\withstd{2.6}&\withstd{1.0}&\withstd{1.1}&\withstd{1.0}&\withstd{0.7}&\withstd{1.0}&\withstd{0.1}&\withstd{0.5}\\
% Source LR, resnet50-no-augment, truncate,joint-std
& Source LR & {89.8} & {92.2} & {90.1} & {93.9} & {90.6} & {86.3} & {88.8} & {86.2} & {98.0} & {89.3} & {85.0} & {99.9} & {90.9}\\
\stddevs&&\withstd{1.0}&\withstd{1.8}&\withstd{1.8}&\withstd{0.7}&\withstd{1.9}&\withstd{2.4}&\withstd{1.2}&\withstd{1.0}&\withstd{0.9}&\withstd{0.7}&\withstd{0.8}&\withstd{0.2}&\withstd{0.5}\\[\methodsep]
% SA, resnet50-no-augment, truncate,joint-std
& SA & {88.6} & {89.9} & {88.3} & {93.2} & {90.4} & {88.8} & {88.4} & {85.0} & {97.8} & {89.5} & {84.3} & {99.9} & {90.3}\\
\stddevs&&\withstd{1.7}&\withstd{3.5}&\withstd{2.8}&\withstd{1.0}&\withstd{2.0}&\withstd{2.7}&\withstd{1.9}&\withstd{1.5}&\withstd{1.2}&\withstd{1.2}&\withstd{1.1}&\withstd{0.2}&\withstd{0.7}\\
% FLDA-Q, resnet50-no-augment, truncate,joint-std
& FLDA-Q & {87.8} & {90.1} & {86.3} & {93.7} & {90.7} & {85.7} & {88.5} & {84.2} & {97.5} & {89.9} & {83.9} & {99.8} & {89.8}\\
\stddevs&&\withstd{1.6}&\withstd{3.1}&\withstd{2.5}&\withstd{0.9}&\withstd{2.5}&\withstd{3.4}&\withstd{2.8}&\withstd{2.7}&\withstd{1.0}&\withstd{2.2}&\withstd{2.3}&\withstd{0.4}&\withstd{0.8}\\
% CORAL, resnet50-no-augment, truncate,joint-std
& CORAL & {88.8} & {93.2} & {90.5} & {94.2} & {92.5} & {90.8} & {92.9} & {87.4} & {98.1} & {92.1} & {85.9} & \best{100.0} & {92.2}\\
\stddevs&&\withstd{1.4}&\withstd{2.9}&\withstd{2.1}&\withstd{0.7}&\withstd{2.8}&\withstd{2.7}&\withstd{1.0}&\withstd{1.2}&\withstd{1.1}&\withstd{0.8}&\withstd{0.9}&\withstd{0.0}&\withstd{0.6}\\[\methodsep]
% Ad-REM SVM, resnet50-no-augment, truncate,joint-std
& Ad-REM SVM & {93.2} & {98.8} & {98.6} & {95.2} & \best{98.7} & \best{98.1} & {95.9} & {94.2} & \best{98.7} & {95.9} & {93.6} & \best{100.0} & \best{96.7}\\
\stddevs&&\withstd{0.4}&\withstd{2.2}&\withstd{1.2}&\withstd{0.6}&\withstd{2.2}&\withstd{1.3}&\withstd{0.2}&\withstd{0.3}&\withstd{1.2}&\withstd{0.2}&\withstd{0.2}&\withstd{0.0}&\withstd{0.3}\\
% Ad-REM LR, resnet50-no-augment, truncate,joint-std
& Ad-REM LR & \best{93.4} & \best{98.9} & \best{98.9} & \best{95.6} & {98.1} & {97.2} & \best{96.0} & \best{94.3} & {98.6} & \best{95.9} & \best{93.7} & {100.0} & {96.7}\\
\stddevs&&\withstd{0.4}&\withstd{1.5}&\withstd{1.1}&\withstd{0.6}&\withstd{2.1}&\withstd{1.4}&\withstd{0.2}&\withstd{0.2}&\withstd{1.3}&\withstd{0.2}&\withstd{0.2}&\withstd{0.1}&\withstd{0.3}\\
\hlinebot
\end{tabular}
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & A$\to$C & A$\to$D & A$\to$W & C$\to$A & C$\to$D & C$\to$W & D$\to$A & D$\to$C & D$\to$W & W$\to$A & W$\to$C & W$\to$D & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{SURF features}\\[\subheadersep]
% Source SVM, surf, norm-row,zscore
& Source SVM & {41.0} & {40.1} & {42.0} & {52.7} & {45.9} & {47.5} & {33.0} & {32.1} & {75.9} & {38.4} & {34.6} & {75.2} & {46.5}\\
% Source LR, surf, norm-row,zscore
& Source LR & {42.3} & {40.1} & {39.7} & {54.6} & {45.2} & {49.5} & {35.9} & {32.2} & {82.7} & {37.9} & {34.0} & {79.6} & {47.8}\\[\methodsep]
% SA, surf, norm-row,zscore
& SA & {37.4} & {36.3} & {39.0} & {44.9} & {39.5} & {41.0} & {32.9} & {34.3} & {65.1} & {34.4} & {31.0} & {62.4} & {41.5}\\
% FLDA-L, surf, norm-row,zscore
& FLDA-L & {41.5} & {45.9} & {42.0} & {49.5} & {48.4} & {44.1} & {31.7} & {34.1} & {75.6} & {35.3} & {33.8} & {72.6} & {46.2}\\
% FLDA-Q, surf, norm-row,zscore
& FLDA-Q & {43.5} & {43.3} & {40.7} & {53.5} & {44.6} & {45.1} & {30.8} & {31.2} & {73.2} & {35.2} & {32.1} & {75.8} & {45.7}\\
% CORAL, surf, norm-row,zscore
& CORAL & {45.1} & {39.5} & {44.4} & {52.1} & {45.9} & {46.4} & {37.7} & {33.8} & {84.7} & {35.9} & {33.7} & {86.6} & {48.8}\\[\methodsep]
% Ad-REM SVM, surf, norm-row,zscore
& Ad-REM SVM & {38.4} & {44.6} & {42.0} & {52.9} & {45.2} & {49.2} & {39.2} & {29.9} & {84.1} & {39.8} & {34.5} & {73.9} & {47.8}\\
% Ad-REM LR, surf, norm-row,zscore
& Ad-REM LR & {41.1} & {43.3} & {43.4} & {57.1} & {45.2} & {53.6} & {41.5} & {30.8} & {86.8} & {37.9} & {30.3} & {78.3} & {49.1}\\
\hlinemid
%--------------------------------------------------
\multicolumn{13}{l}{ResNet 50}\\[\subheadersep]
% Source SVM, resnet50-no-augment, truncate,joint-std
& Source SVM & {91.0} & {88.5} & {87.5} & {94.1} & {94.9} & {87.8} & {90.0} & {86.1} & {98.6} & {89.1} & {85.9} & \best{100.0} & {91.1}\\
% Source LR, resnet50-no-augment, truncate,joint-std
& Source LR & {91.7} & {91.7} & {92.5} & {93.8} & {93.6} & {85.8} & {88.7} & {85.8} & {98.0} & {89.7} & {85.6} & \best{100.0} & {91.4}\\[\methodsep]
% SA, resnet50-no-augment, truncate,joint-std
& SA & {89.7} & {93.0} & {90.8} & {94.6} & {91.1} & {93.2} & {89.8} & {84.1} & {99.0} & {88.9} & {84.3} & \best{100.0} & {91.5}\\
% FLDA-Q, resnet50-no-augment, truncate,joint-std
& FLDA-Q & {91.1} & {93.6} & {92.2} & {94.5} & {94.3} & {89.5} & {90.3} & {86.3} & {97.6} & {90.3} & {83.7} & \best{100.0} & {91.9}\\
% CORAL, resnet50-no-augment, truncate,joint-std
& CORAL & {85.9} & {91.1} & {89.8} & {94.3} & {93.0} & {93.2} & {92.8} & {86.8} & {98.6} & {90.9} & {85.5} & \best{100.0} & {91.8}\\[\methodsep]
% Ad-REM SVM, resnet50-no-augment, truncate,joint-std
& Ad-REM SVM & {92.9} & \best{97.5} & {98.0} & {95.5} & \best{99.4} & \best{98.3} & {95.9} & \best{94.7} & \best{99.7} & {95.8} & \best{93.6} & \best{100.0} & \best{96.8}\\
% Ad-REM LR, resnet50-no-augment, truncate,joint-std
& Ad-REM LR & \best{93.1} & \best{97.5} & \best{99.3} & \best{95.6} & {97.5} & {97.3} & \best{96.0} & {94.2} & \best{99.7} & \best{96.1} & {93.4} & \best{100.0} & {96.6}\\
\hlinebot
\end{tabular}
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & A$\to$D & A$\to$W & D$\to$A & D$\to$W & W$\to$A & W$\to$D & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{7}{l}{DECAF-fc7 features}\\[\subheadersep]
% Source SVM, decaf-fc7, zscore
& Source SVM & {47.6} & {46.0} & {46.6} & {85.4} & {41.5} & {90.8} & {59.6}\\
% Source LR, decaf-fc7, zscore
& Source LR & {53.0} & {50.2} & {44.1} & {85.1} & {42.0} & {89.4} & {60.6}\\[\methodsep]
% SA, decaf-fc7, zscore
& SA & {46.2} & {42.5} & {39.3} & {78.9} & {36.3} & {80.6} & {54.0}\\
% FLDA-Q, decaf-fc7, zscore
& FLDA-Q & {54.2} & {50.5} & {40.4} & {80.3} & {38.4} & {86.5} & {58.4}\\
% CORAL, decaf-fc7, zscore
& CORAL & {57.1} & {53.1} & {51.1} & {94.6} & {47.3} & {98.2} & {66.9}\\[\methodsep]
% Ad-REM SVM, decaf-fc7, zscore
& Ad-REM SVM & {51.6} & {53.1} & {46.8} & {86.3} & {54.7} & {92.8} & {64.2}\\
% Ad-REM LR, decaf-fc7, zscore
& Ad-REM LR & {58.6} & {57.5} & {49.6} & {86.6} & {50.4} & {90.8} & {65.6}\\
\hlinemid
%--------------------------------------------------
\multicolumn{7}{l}{ResNet 50}\\[\subheadersep]
% Source SVM, resnet50-no-augment, truncate,joint-std
& Source SVM & {76.9} & {73.8} & {60.3} & {97.5} & {59.4} & \best{100.0} & {78.0}\\
% Source LR, resnet50-no-augment, truncate,joint-std
& Source LR & {76.1} & {73.6} & {61.0} & {97.5} & {60.3} & \best{100.0} & {78.1}\\[\methodsep]
% SA, resnet50-no-augment, truncate,joint-std
& SA & {76.7} & {75.5} & {62.2} & {97.9} & {60.3} & \best{100.0} & {78.8}\\
% FLDA-Q, resnet50-no-augment, truncate,joint-std
& FLDA-Q & {76.3} & {75.5} & {59.9} & {97.5} & {58.6} & {99.8} & {77.9}\\
% CORAL, resnet50-no-augment, truncate,joint-std
& CORAL & {78.9} & {76.9} & {59.7} & {98.2} & {59.9} & \best{100.0} & {78.9}\\[\methodsep]
% Ad-REM SVM, resnet50-no-augment, truncate,joint-std
& Ad-REM SVM & {86.9} & \best{89.4} & {72.6} & \best{99.0} & {74.0} & {99.8} & \best{87.0}\\
% Ad-REM LR, resnet50-no-augment, truncate,joint-std
& Ad-REM LR & \best{88.0} & {87.0} & \best{72.8} & \best{99.0} & {72.9} & \best{100.0} & {86.6}\\
\hlinemid
%--------------------------------------------------
\multicolumn{7}{l}{Deep Neural Networks (based on ResNet)}\\[\subheadersep]
% DDC, raw-resnet, 
& DDC & {62.2} & {75.6} & {61.5} & {96.0} & {76.5} & {98.2} & {78.3}\\
% DAN, raw-resnet, 
& DAN & {63.6} & {80.5} & {62.8} & {97.1} & {78.6} & {99.6} & {80.4}\\
% RTN, raw-resnet, 
& RTN & {66.2} & {84.5} & {64.8} & {96.8} & {77.5} & {99.4} & {81.5}\\
% RevGrad, raw-resnet, 
& RevGrad & {68.2} & {82.0} & {67.4} & {96.9} & {79.7} & {99.1} & {82.2}\\
% JAN-A, raw-resnet, 
& JAN-A & {69.2} & {86.0} & {70.7} & {96.7} & \best{85.1} & {99.7} & {84.6}\\
\hlinebot
\end{tabular}
\begin{tabular}{@{\hspace*{\leftsep}}ll@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c@{\hspace*{\colsep}}c}
\hlinetop
& & C$\to$I & C$\to$S & I$\to$C & I$\to$S & S$\to$C & S$\to$I & avg\\
\hlinemid
%--------------------------------------------------
\multicolumn{7}{l}{DECAF-fc7 features}\\[\subheadersep]
% Source SVM, decaf-fc7, zscore
& Source SVM & {65.1} & {21.4} & {74.6} & {23.2} & {27.5} & {29.9} & {40.3}\\
% Source LR, decaf-fc7, zscore
& Source LR & {64.1} & {21.3} & {74.6} & {23.7} & {24.6} & {27.6} & {39.3}\\[\methodsep]
% SA, decaf-fc7, zscore
& SA & {43.7} & {13.9} & {52.0} & {15.1} & {15.8} & {14.3} & {25.8}\\
% FLDA-Q, decaf-fc7, zscore
& FLDA-Q & {65.5} & {21.9} & {74.8} & {24.6} & {26.4} & {28.0} & {40.2}\\
% CORAL, decaf-fc7, zscore
& CORAL & {66.2} & {22.9} & {74.7} & {25.4} & {26.9} & {25.2} & {40.2}\\[\methodsep]
% Ad-REM SVM, decaf-fc7, zscore
& Ad-REM SVM & {65.8} & {20.4} & {75.9} & {25.1} & {35.1} & {39.1} & {43.6}\\
% Ad-REM LR, decaf-fc7, zscore
& Ad-REM LR & {67.8} & {22.5} & {76.1} & {24.5} & {32.6} & {39.8} & {43.9}\\
\hlinemid
%--------------------------------------------------
\multicolumn{7}{l}{DECAF-fc7 features, rectified}\\[\subheadersep]
% Source SVM, decaf-fc7, truncate,joint-std
& Source SVM & {68.7} & {22.4} & {76.2} & {24.9} & {29.5} & {30.5} & {42.0}\\
% Source LR, decaf-fc7, truncate,joint-std
& Source LR & {70.5} & {23.8} & {78.1} & {25.5} & {31.1} & {34.1} & {43.8}\\[\methodsep]
% SA, decaf-fc7, truncate,joint-std
& SA & {68.8} & {23.0} & {74.9} & {24.9} & {30.5} & {31.1} & {42.2}\\
% FLDA-Q, decaf-fc7, truncate,joint-std
& FLDA-Q & {69.7} & {23.7} & {77.0} & {25.0} & {28.3} & {30.5} & {42.4}\\
% CORAL, decaf-fc7, truncate,joint-std
& CORAL & {69.0} & {23.6} & {75.9} & {25.7} & {34.8} & {34.2} & {43.9}\\[\methodsep]
% Ad-REM SVM, decaf-fc7, truncate,joint-std
& Ad-REM SVM & {76.0} & {24.0} & {80.3} & {26.7} & {39.3} & {44.8} & {48.5}\\
% Ad-REM LR, decaf-fc7, truncate,joint-std
& Ad-REM LR & \best{76.3} & \best{26.6} & \best{81.0} & \best{28.9} & \best{44.2} & \best{49.2} & \best{51.1}\\
\hlinebot
\end{tabular}
